Direct Policy Optimization using Deterministic Sampling and Collocation

We present an approach for approximately solving discrete-time stochastic optimal-control problems by combining direct trajectory optimization, deterministic sampling, and policy optimization. Our feedback motion-planning algorithm uses a quasi-Newton method to simultaneously optimize a reference trajectory, a set of deterministically chosen sample trajectories, and a parameterized policy. We demonstrate that this approach exactly recovers LQR policies in the case of linear dynamics, quadratic objective, and Gaussian disturbances. We also demonstrate the algorithm on several nonlinear, underactuated robotic systems to highlight its performance and ability to handle control limits, safely avoid obstacles, and generate robust plans in the presence of unmodeled dynamics.

==> figures/cartpole_group.tikz <==
\begin{tikzpicture}
        \begin{groupplot}[
            % tiny,
            % /tikz/mark size=1.5pt,
            group style={
                group name=my plots,
                group size=2 by 1,
                horizontal sep=0.5cm,      % <-- default: 1cm
                % vertical sep=1mm,        % <-- default: 1cm
                xticklabels at=edge bottom,
                yticklabels at=edge left,
            },
            width=0.275\textwidth,
            height=3.5cm,
        ]                   
\nextgroupplot[xtick={0,2.5,5}, ytick={0,3.141592},yticklabels={0,$\pi$}, ylabel={state}, xlabel = {time}, xmin = {0.0}, xmax = {5.000000000000001}, ymin={-1.25}, ymax={3.5}, axis equal image = {false}, hide axis = {false}]
\addplot+[
  mark = {none},
  color=cyan, line width=2pt
] coordinates {
  (0.0, 0.0)
  (0.1, 1.6720609364887296e-10)
  (0.2, 1.1591048042904796e-10)
  (0.3, -0.002661134769659358)
  (0.4, -0.012232591541431302)
  (0.5, -0.031074856041054866)
  (0.6, -0.05989325389409799)
  (0.7, -0.09740844322514243)
  (0.8, -0.13958091074735532)
  (0.9, -0.17855304020430823)
  (1.0, -0.20130684133309693)
  (1.1, -0.19999114265052567)
  (1.2, -0.16536367700429042)
  (1.3, -0.08402559183844878)
  (1.4, 0.044186106694669304)
  (1.5, 0.20614705152062657)
  (1.6, 0.3799335961725785)
  (1.7, 0.5278686865408007)
  (1.8, 0.5891182018472915)
  (1.9, 0.5455345792978362)
  (2.0, 0.43680149297049875)
  (2.1, 0.2854945008996684)
  (2.2, 0.13586397814287804)
  (2.3, 0.04308460823695416)
  (2.4, 0.0068857064977303475)
  (2.5, -6.819829242933515e-6)
  (2.6, -6.81938214585052e-6)
  (2.7, -6.8188746458870945e-6)
  (2.8, -6.8183717045601705e-6)
  (2.9, -6.8179028324115535e-6)
  (3.0, -6.817485300335502e-6)
  (3.1, -6.817118036862008e-6)
  (3.2, -6.816785207722927e-6)
  (3.3, -6.816469426805703e-6)
  (3.4, -6.816149041281751e-6)
  (3.5, -6.815800775822826e-6)
  (3.6, -6.815397693462824e-6)
  (3.7, -6.8149021907426085e-6)
  (3.8, -6.814283011289491e-6)
  (3.9, -6.813533363416479e-6)
  (4.0, -6.812686186455782e-6)
  (4.1, -6.811786849764977e-6)
  (4.2, -6.810856685702284e-6)
  (4.3, -6.8099016925491226e-6)
  (4.4, -6.808929315349035e-6)
  (4.5, -6.807946279075028e-6)
  (4.6, -6.806956701337725e-6)
  (4.7, -6.805962935263346e-6)
  (4.8, -6.80496628551258e-6)
  (4.9, -3.402233675119949e-6)
  (5.0, 0.0)
};

\addplot+[
  mark = {none},
  color=cyan, line width=2pt
] coordinates {
  (0.0, 0.0)
  (0.1, -3.187762140009971e-10)
  (0.2, -1.6136224934092836e-10)
  (0.3, 0.005073402448837165)
  (0.4, 0.022371644162817044)
  (0.5, 0.053153762985469775)
  (0.6, 0.09298898092350442)
  (0.7, 0.1319710801290299)
  (0.8, 0.15515535120538868)
  (0.9, 0.1433872308613898)
  (1.0, 0.0741773601569321)
  (1.1, -0.05463627090282374)
  (1.2, -0.236356797905079)
  (1.3, -0.4602940771635865)
  (1.4, -0.6816086461510281)
  (1.5, -0.8363522495247108)
  (1.6, -0.866991784027124)
  (1.7, -0.7177065192658962)
  (1.8, -0.30797916930186076)
  (1.9, 0.34210238287132544)
  (2.0, 1.0479669005199195)
  (2.1, 1.6380556110402413)
  (2.2, 2.060207288718995)
  (2.3, 2.362696883924119)
  (2.4, 2.602770106227627)
  (2.5, 2.7883468060897396)
  (2.6, 2.9160452400355283)
  (2.7, 2.997731863013234)
  (2.8, 3.049873363021217)
  (2.9, 3.0831266967905857)
  (3.0, 3.1043264981386067)
  (3.1, 3.1178399199511646)
  (3.2, 3.126453292466255)
  (3.3, 3.131943271187282)
  (3.4, 3.135442430593971)
  (3.5, 3.137672686747726)
  (3.6, 3.1390941782374147)
  (3.7, 3.1400001852127026)
  (3.8, 3.140577634564483)
  (3.9, 3.140945665517595)
  (4.0, 3.141180210111914)
  (4.1, 3.1413296594825297)
  (4.2, 3.14142484797571)
  (4.3, 3.1414854148677342)
  (4.4, 3.1415238563036922)
  (4.5, 3.141548103506304)
  (4.6, 3.1415631591496394)
  (4.7, 3.141572129509016)
  (4.8, 3.1415768653461984)
  (4.9, 3.1415854981480242)
  (5.0, 3.141592653589793)
};

\addplot+[
  mark = {none},
  color=black, line width=1pt, densely dotted
] coordinates {
  (0.0, 0.0034097697084797354)
  (0.009823182711198428, 0.0033596321609529393)
  (0.019646365422396856, 0.0032774240099487186)
  (0.029469548133595286, 0.0033598183357181066)
  (0.03929273084479371, 0.0035529408580944467)
  (0.04911591355599214, 0.003814681018516961)
  (0.05893909626719057, 0.004141602720984751)
  (0.068762278978389, 0.004612266517802463)
  (0.07858546168958742, 0.005130790503240702)
  (0.08840864440078586, 0.005764631656347343)
  (0.09823182711198428, 0.006485430290096127)
  (0.10805500982318271, 0.007221235413225675)
  (0.11787819253438114, 0.00799776508320066)
  (0.12770137524557956, 0.008522253830645025)
  (0.137524557956778, 0.008913678526031605)
  (0.14734774066797643, 0.009095595728638026)
  (0.15717092337917485, 0.00915722899176314)
  (0.16699410609037327, 0.009141857389657932)
  (0.17681728880157171, 0.008957921535188344)
  (0.18664047151277013, 0.008746500869740497)
  (0.19646365422396855, 0.008434819103398897)
  (0.206286836935167, 0.00793863750322441)
  (0.21611001964636542, 0.007293046584389637)
  (0.22593320235756384, 0.0066221259345980174)
  (0.2357563850687623, 0.005934941694140161)
  (0.2455795677799607, 0.00523271207619184)
  (0.2554027504911591, 0.004506899965081963)
  (0.26522593320235754, 0.0038149276429130675)
  (0.275049115913556, 0.0030597710663601914)
  (0.28487229862475444, 0.0022898947822002544)
  (0.29469548133595286, 0.0014662364767777923)
  (0.3045186640471513, 0.0005884421007930025)
  (0.3143418467583497, -0.0003937249561575723)
  (0.3241650294695481, -0.001365499286239687)
  (0.33398821218074654, -0.0023606312981190357)
  (0.343811394891945, -0.003420353625236761)
  (0.35363457760314343, -0.004565721363643364)
  (0.36345776031434185, -0.005800520014917225)
  (0.37328094302554027, -0.007055418144466682)
  (0.3831041257367387, -0.00835886794269422)
  (0.3929273084479371, -0.009762205946584019)
  (0.4027504911591356, -0.011268984567866788)
  (0.412573673870334, -0.01283183953874329)
  (0.4223968565815324, -0.014488589917763983)
  (0.43222003929273084, -0.016260244834966228)
  (0.44204322200392926, -0.01807545291932765)
  (0.4518664047151277, -0.019990719242029217)
  (0.46168958742632615, -0.021982419638778148)
  (0.4715127701375246, -0.02407437698618097)
  (0.481335952848723, -0.02624921659485846)
  (0.4911591355599214, -0.028537365236605806)
  (0.5009823182711198, -0.030957596121815867)
  (0.5108055009823183, -0.03344508887407235)
  (0.5206286836935167, -0.036039995784759506)
  (0.5304518664047151, -0.03871881974327247)
  (0.5402750491159135, -0.041468077158654464)
  (0.550098231827112, -0.04431314414759043)
  (0.5599214145383105, -0.04729419551633937)
  (0.5697445972495089, -0.05035908753920562)
  (0.5795677799607073, -0.05347556563326896)
  (0.5893909626719057, -0.056707421024914266)
  (0.5992141453831041, -0.06005945367774752)
  (0.6090373280943026, -0.06351670992399973)
  (0.618860510805501, -0.0669970324435271)
  (0.6286836935166994, -0.0705574504004168)
  (0.6385068762278978, -0.07422669860524107)
  (0.6483300589390962, -0.07794494169672829)
  (0.6581532416502947, -0.08169669916011951)
  (0.6679764243614931, -0.08555498355811476)
  (0.6777996070726916, -0.08948062530473089)
  (0.68762278978389, -0.0935689703668402)
  (0.6974459724950884, -0.09767865113157487)
  (0.7072691552062869, -0.10182612826075331)
  (0.7170923379174853, -0.10599993219915464)
  (0.7269155206286837, -0.11015225234557546)
  (0.7367387033398821, -0.1142971814809887)
  (0.7465618860510805, -0.11855590075275443)
  (0.756385068762279, -0.12278585283213612)
  (0.7662082514734774, -0.12709098410055586)
  (0.7760314341846758, -0.1315391911343384)
  (0.7858546168958742, -0.13597035087930986)
  (0.7956777996070727, -0.1403890794698226)
  (0.8055009823182712, -0.1446433220488691)
  (0.8153241650294696, -0.14890377230131646)
  (0.825147347740668, -0.15307437089728845)
  (0.8349705304518664, -0.15718484473501426)
  (0.8447937131630648, -0.16120758742815086)
  (0.8546168958742633, -0.16524184633336805)
  (0.8644400785854617, -0.16918822692594626)
  (0.8742632612966601, -0.17304867439816754)
  (0.8840864440078585, -0.17687251888544261)
  (0.8939096267190569, -0.18050392557772157)
  (0.9037328094302554, -0.18393708148060275)
  (0.9135559921414538, -0.18712744923610725)
  (0.9233791748526523, -0.19014011732476357)
  (0.9332023575638507, -0.19295080361483474)
  (0.9430255402750491, -0.1955290318800879)
  (0.9528487229862476, -0.19783140597512544)
  (0.962671905697446, -0.19998637735356223)
  (0.9724950884086444, -0.2019016007938139)
  (0.9823182711198428, -0.20357757235006413)
  (0.9921414538310412, -0.20493033038698338)
  (1.0019646365422397, -0.20579907157743466)
  (1.0117878192534382, -0.2062564046451418)
  (1.0216110019646365, -0.2062846857279084)
  (1.031434184675835, -0.20590665661852164)
  (1.0412573673870333, -0.20511128828781144)
  (1.0510805500982319, -0.2039762789257766)
  (1.0609037328094302, -0.20258902828289807)
  (1.0707269155206287, -0.20106718805082546)
  (1.080550098231827, -0.19949658837452763)
  (1.0903732809430255, -0.19762192223870667)
  (1.100196463654224, -0.19542390165924525)
  (1.1100196463654224, -0.19284224505121886)
  (1.119842829076621, -0.18988373561572985)
  (1.1296660117878192, -0.1866924512919802)
  (1.1394891944990178, -0.1831418114953431)
  (1.149312377210216, -0.1792062429911254)
  (1.1591355599214146, -0.174894929469085)
  (1.168958742632613, -0.17027864120819494)
  (1.1787819253438114, -0.1653029906422026)
  (1.1886051080550097, -0.15990252794831747)
  (1.1984282907662083, -0.15412071518540998)
  (1.2082514734774066, -0.1478352704405378)
  (1.218074656188605, -0.14097891207713564)
  (1.2278978388998036, -0.13372211936396128)
  (1.237721021611002, -0.1259303939847914)
  (1.2475442043222005, -0.11765929644081682)
  (1.2573673870333988, -0.10892103676815093)
  (1.2671905697445973, -0.09969347263900667)
  (1.2770137524557956, -0.09000192540833256)
  (1.2868369351669942, -0.07984078644868318)
  (1.2966601178781925, -0.06925447281212684)
  (1.306483300589391, -0.05822245413290613)
  (1.3163064833005893, -0.04669928786298023)
  (1.3261296660117878, -0.03472688327158276)
  (1.3359528487229861, -0.022308898396223)
  (1.3457760314341847, -0.009468839165467834)
  (1.3555992141453832, 0.003923141636497823)
  (1.3654223968565815, 0.01773035650207884)
  (1.37524557956778, 0.03197843071426483)
  (1.3850687622789783, 0.046573918028827634)
  (1.3948919449901769, 0.06147880189423005)
  (1.4047151277013752, 0.07661318583545329)
  (1.4145383104125737, 0.09203285467114367)
  (1.424361493123772, 0.10776581939626433)
  (1.4341846758349706, 0.12374165650608922)
  (1.4440078585461689, 0.14002295886991503)
  (1.4538310412573674, 0.15665469529455311)
  (1.463654223968566, 0.1735496898051976)
  (1.4734774066797642, 0.19076805575676703)
  (1.4833005893909628, 0.2081603258329308)
  (1.493123772102161, 0.2255492142973618)
  (1.5029469548133596, 0.24302299587213624)
  (1.512770137524558, 0.26052889245252414)
  (1.5225933202357564, 0.27814319887609434)
  (1.5324165029469548, 0.29581312525920594)
  (1.5422396856581533, 0.3134527104482302)
  (1.5520628683693516, 0.33130984832047755)
  (1.5618860510805501, 0.3491318360895716)
  (1.5717092337917484, 0.36702313146999316)
  (1.581532416502947, 0.3846901779028765)
  (1.5913555992141455, 0.40197056155179023)
  (1.6011787819253438, 0.4188952677353956)
  (1.6110019646365423, 0.43544190269423616)
  (1.6208251473477406, 0.4514812315724297)
  (1.6306483300589392, 0.46723031625147615)
  (1.6404715127701375, 0.4825332189251988)
  (1.650294695481336, 0.4974932510306135)
  (1.6601178781925343, 0.5121005460088469)
  (1.6699410609037328, 0.5262899695272077)
  (1.6797642436149312, 0.5397474003867958)
  (1.6895874263261297, 0.552180618610752)
  (1.699410609037328, 0.5635055564276863)
  (1.7092337917485265, 0.5737474700578638)
  (1.719056974459725, 0.5829057840922098)
  (1.7288801571709234, 0.590979895727936)
  (1.738703339882122, 0.5979985897677287)
  (1.7485265225933202, 0.603887745002914)
  (1.7583497053045187, 0.6086052308176267)
  (1.768172888015717, 0.6122563515828005)
  (1.7779960707269156, 0.6147578311214728)
  (1.7878192534381139, 0.6159480411581806)
  (1.7976424361493124, 0.6159397985780424)
  (1.8074656188605107, 0.614686826658039)
  (1.8172888015717092, 0.6124112213431876)
  (1.8271119842829076, 0.6092189422063136)
  (1.836935166994106, 0.6051832939864168)
  (1.8467583497053046, 0.6003085047042269)
  (1.856581532416503, 0.5947025385985993)
  (1.8664047151277015, 0.5883939139724487)
  (1.8762278978388998, 0.5814352916499507)
  (1.8860510805500983, 0.5738856685777962)
  (1.8958742632612966, 0.5657534163493609)
  (1.9056974459724951, 0.5571170908338934)
  (1.9155206286836934, 0.5480787880351599)
  (1.925343811394892, 0.5386101835587727)
  (1.9351669941060903, 0.528738445557223)
  (1.9449901768172888, 0.5185062560162691)
  (1.9548133595284873, 0.5078812353721287)
  (1.9646365422396856, 0.496869355344679)
  (1.9744597249508842, 0.48551081651580147)
  (1.9842829076620825, 0.4737568863817857)
  (1.994106090373281, 0.4616760904663979)
  (2.0039292730844793, 0.4491866913582762)
  (2.013752455795678, 0.4363492115992421)
  (2.0235756385068764, 0.4230648632457124)
  (2.0333988212180745, 0.40936377753223485)
  (2.043222003929273, 0.3951526224217825)
  (2.0530451866404715, 0.38044114004446367)
  (2.06286836935167, 0.3652724625332218)
  (2.072691552062868, 0.350101796917145)
  (2.0825147347740667, 0.3354172783863862)
  (2.092337917485265, 0.32121591175801395)
  (2.1021611001964637, 0.30734277308167063)
  (2.1119842829076623, 0.29390650060131324)
  (2.1218074656188604, 0.28086337856219945)
  (2.131630648330059, 0.268096846941163)
  (2.1414538310412574, 0.2556052293195026)
  (2.151277013752456, 0.24340394207054833)
  (2.161100196463654, 0.23145969298864977)
  (2.1709233791748526, 0.2200840774567476)
  (2.180746561886051, 0.20956730718658018)
  (2.1905697445972496, 0.199876788542299)
  (2.200392927308448, 0.19100367764444826)
  (2.2102161100196462, 0.18288149039085144)
  (2.2200392927308448, 0.1755150704270631)
  (2.2298624754420433, 0.16889585375945057)
  (2.239685658153242, 0.16308731933550694)
  (2.24950884086444, 0.15797129885539357)
  (2.2593320235756384, 0.15357148789132072)
  (2.269155206286837, 0.1497807462591286)
  (2.2789783889980355, 0.14654311829234445)
  (2.2888015717092336, 0.14385732180039001)
  (2.298624754420432, 0.14174961947227008)
  (2.3084479371316307, 0.14015670139113784)
  (2.318271119842829, 0.13914116090942752)
  (2.3280943025540277, 0.13870635417911972)
  (2.337917485265226, 0.13879207181606393)
  (2.3477406679764243, 0.13942924867758721)
  (2.357563850687623, 0.14060874127271156)
  (2.3673870333988214, 0.1422302318355369)
  (2.3772102161100195, 0.14409204406631856)
  (2.387033398821218, 0.14617121577678543)
  (2.3968565815324165, 0.1485443163216675)
  (2.406679764243615, 0.15112199120813102)
  (2.416502946954813, 0.15399849684672)
  (2.4263261296660117, 0.1571114259124664)
  (2.43614931237721, 0.1605505533510051)
  (2.4459724950884087, 0.1642187999061429)
  (2.4557956777996073, 0.1681147166503308)
  (2.4656188605108054, 0.17219104411113254)
  (2.475442043222004, 0.17643665226947067)
  (2.4852652259332024, 0.1807421286522002)
  (2.495088408644401, 0.18530722762358695)
  (2.504911591355599, 0.18987780540851112)
  (2.5147347740667976, 0.19447485591148275)
  (2.524557956777996, 0.19897515837228477)
  (2.5343811394891946, 0.20336645012430726)
  (2.5442043222003927, 0.207697134803141)
  (2.5540275049115913, 0.21184058364140718)
  (2.56385068762279, 0.2159779878024287)
  (2.5736738703339883, 0.2199850382187545)
  (2.583497053045187, 0.22401411380008296)
  (2.593320235756385, 0.22792346218802428)
  (2.6031434184675835, 0.23173621799635943)
  (2.612966601178782, 0.23562912091969876)
  (2.6227897838899805, 0.23967988777357993)
  (2.6326129666011786, 0.24383619923392283)
  (2.642436149312377, 0.24819784726485572)
  (2.6522593320235757, 0.25264843171954793)
  (2.662082514734774, 0.25723490646481006)
  (2.6719056974459723, 0.261881581472192)
  (2.681728880157171, 0.2666084472703585)
  (2.6915520628683693, 0.27145204885916724)
  (2.701375245579568, 0.2763219185444119)
  (2.7111984282907664, 0.2811214550063695)
  (2.7210216110019645, 0.28567313149877416)
  (2.730844793713163, 0.29004331078172235)
  (2.7406679764243616, 0.29419405840976415)
  (2.75049115913556, 0.2982730822266674)
  (2.760314341846758, 0.30215490588830735)
  (2.7701375245579567, 0.3058979237006389)
  (2.7799607072691552, 0.30950758593932526)
  (2.7897838899803538, 0.31294281043877215)
  (2.799607072691552, 0.31632647282681575)
  (2.8094302554027504, 0.31955982294067486)
  (2.819253438113949, 0.3227727230331386)
  (2.8290766208251474, 0.3261888915147723)
  (2.838899803536346, 0.32967159057239476)
  (2.848722986247544, 0.3332651076523606)
  (2.8585461689587426, 0.3369063413756825)
  (2.868369351669941, 0.34065175017488525)
  (2.8781925343811396, 0.34446708083603444)
  (2.8880157170923377, 0.34826729838895926)
  (2.8978388998035363, 0.35206132741814256)
  (2.907662082514735, 0.3559109522024065)
  (2.9174852652259333, 0.3595869743402309)
  (2.927308447937132, 0.36307652852288974)
  (2.93713163064833, 0.3663639695917143)
  (2.9469548133595285, 0.36943645366119787)
  (2.956777996070727, 0.3722881893916197)
  (2.9666011787819255, 0.3748962655755918)
  (2.9764243614931236, 0.37737630562345975)
  (2.986247544204322, 0.3797109164814106)
  (2.9960707269155207, 0.38184536047855927)
  (3.005893909626719, 0.3839176803191112)
  (3.0157170923379173, 0.3859007214478431)
  (3.025540275049116, 0.38796952029318155)
  (3.0353634577603144, 0.390113011316546)
  (3.045186640471513, 0.39233755807927395)
  (3.0550098231827114, 0.39464768192022626)
  (3.0648330058939095, 0.3969901143170133)
  (3.074656188605108, 0.3993544938063521)
  (3.0844793713163066, 0.40172058468705624)
  (3.094302554027505, 0.40407319342864806)
  (3.104125736738703, 0.4064513983331378)
  (3.1139489194499017, 0.40867576440737224)
  (3.1237721021611002, 0.4105686316188605)
  (3.1335952848722988, 0.41235214989031005)
  (3.143418467583497, 0.41387309101789865)
  (3.1532416502946954, 0.41515124140812604)
  (3.163064833005894, 0.4162793743016649)
  (3.1728880157170924, 0.41721777606254384)
  (3.182711198428291, 0.41799642421788213)
  (3.192534381139489, 0.41857820946519714)
  (3.2023575638506876, 0.41904951535114987)
  (3.212180746561886, 0.41949439527690663)
  (3.2220039292730847, 0.4200949282521239)
  (3.2318271119842827, 0.42068826043773366)
  (3.2416502946954813, 0.4213916848003777)
  (3.25147347740668, 0.42205040281782347)
  (3.2612966601178783, 0.4227894965427636)
  (3.2711198428290764, 0.42356656674378734)
  (3.280943025540275, 0.4243742446680484)
  (3.2907662082514735, 0.4251527652423014)
  (3.300589390962672, 0.4259371143166878)
  (3.3104125736738705, 0.42661106315351854)
  (3.3202357563850686, 0.4270404342524272)
  (3.330058939096267, 0.42727020313567143)
  (3.3398821218074657, 0.42726713441942954)
  (3.349705304518664, 0.4270992688434727)
  (3.3595284872298623, 0.4266808251160732)
  (3.369351669941061, 0.4261535613178285)
  (3.3791748526522594, 0.4254274748988895)
  (3.388998035363458, 0.42450573233552913)
  (3.398821218074656, 0.4235035373605935)
  (3.4086444007858545, 0.4223554766953776)
  (3.418467583497053, 0.4212889748210782)
  (3.4282907662082516, 0.42023104133136296)
  (3.43811394891945, 0.41934610689071056)
  (3.447937131630648, 0.41857476865209275)
  (3.4577603143418467, 0.41785855234501595)
  (3.4675834970530452, 0.41720311878122024)
  (3.477406679764244, 0.4165358067542957)
  (3.487229862475442, 0.41594836953527287)
  (3.4970530451866404, 0.4154488346015277)
  (3.506876227897839, 0.4147926300121415)
  (3.5166994106090375, 0.41401824761380907)
  (3.5265225933202355, 0.41298078426909024)
  (3.536345776031434, 0.41174682728222056)
  (3.5461689587426326, 0.4103968348953936)
  (3.555992141453831, 0.4088190246931227)
  (3.5658153241650297, 0.40719589644258947)
  (3.5756385068762278, 0.40543962912243425)
  (3.5854616895874263, 0.40347559899813207)
  (3.595284872298625, 0.4014383466803583)
  (3.6051080550098233, 0.3993590781666999)
  (3.6149312377210214, 0.3971811592594535)
  (3.62475442043222, 0.394960669363314)
  (3.6345776031434185, 0.39260548253566124)
  (3.644400785854617, 0.39025990840100583)
  (3.654223968565815, 0.38779273832588956)
  (3.6640471512770136, 0.38527545009273817)
  (3.673870333988212, 0.38277564223634836)
  (3.6836935166994107, 0.38026108156345045)
  (3.6935166994106092, 0.37769539499304255)
  (3.7033398821218073, 0.37511875610926443)
  (3.713163064833006, 0.372547956504091)
  (3.7229862475442044, 0.3699325681337069)
  (3.732809430255403, 0.3673361065055911)
  (3.742632612966601, 0.36474293329954827)
  (3.7524557956777995, 0.36215504888712047)
  (3.762278978388998, 0.3595698707591406)
  (3.7721021611001966, 0.35706427513193)
  (3.781925343811395, 0.3544925406867517)
  (3.791748526522593, 0.3519762438108933)
  (3.8015717092337917, 0.34952264634780134)
  (3.8113948919449903, 0.3471309524965726)
  (3.821218074656189, 0.3447847416320568)
  (3.831041257367387, 0.3424139746039829)
  (3.8408644400785854, 0.34018882768150616)
  (3.850687622789784, 0.3379048989026445)
  (3.8605108055009825, 0.3356432396330772)
  (3.8703339882121806, 0.3335118658632258)
  (3.880157170923379, 0.33138552712135705)
  (3.8899803536345776, 0.32933552315934606)
  (3.899803536345776, 0.32743294943955714)
  (3.9096267190569747, 0.32558236916638783)
  (3.9194499017681728, 0.3237732413718661)
  (3.9292730844793713, 0.32205213272672195)
  (3.93909626719057, 0.32030330966344445)
  (3.9489194499017684, 0.3186824091911766)
  (3.9587426326129664, 0.31709393819175197)
  (3.968565815324165, 0.3156159516809146)
  (3.9783889980353635, 0.3141455517115279)
  (3.988212180746562, 0.3128397056085559)
  (3.99803536345776, 0.3115665884543509)
  (4.007858546168959, 0.31032603563055505)
  (4.017681728880157, 0.3091559102724009)
  (4.027504911591356, 0.30810503854011223)
  (4.037328094302554, 0.3071199520556853)
  (4.047151277013753, 0.30624492882657506)
  (4.056974459724951, 0.3053659819028095)
  (4.066797642436149, 0.3045937441174398)
  (4.076620825147348, 0.3038557474274498)
  (4.086444007858546, 0.3032513653681869)
  (4.096267190569745, 0.3026934556891766)
  (4.106090373280943, 0.3022799859570571)
  (4.115913555992141, 0.3019060565787467)
  (4.12573673870334, 0.30161589081741547)
  (4.135559921414538, 0.30139065980461566)
  (4.145383104125736, 0.30114942871199046)
  (4.155206286836935, 0.30104856208152986)
  (4.165029469548133, 0.3010690814806704)
  (4.174852652259332, 0.30117535716984495)
  (4.18467583497053, 0.30130301484131977)
  (4.1944990176817285, 0.30153035252270827)
  (4.2043222003929275, 0.3018224663758227)
  (4.214145383104126, 0.30212303105950034)
  (4.2239685658153245, 0.30257405489066336)
  (4.233791748526523, 0.30308914632145795)
  (4.243614931237721, 0.30363063964362513)
  (4.25343811394892, 0.3042847582184615)
  (4.263261296660118, 0.3049647299688074)
  (4.273084479371317, 0.30577058675738455)
  (4.282907662082515, 0.30665755641470216)
  (4.292730844793713, 0.30753496654374085)
  (4.302554027504912, 0.3085445728583787)
  (4.31237721021611, 0.3095886801935284)
  (4.322200392927308, 0.31088663277769674)
  (4.332023575638507, 0.3124143946805783)
  (4.341846758349705, 0.31416274720066967)
  (4.351669941060904, 0.31615908193747744)
  (4.361493123772102, 0.3184606031554379)
  (4.3713163064833, 0.3209038407755809)
  (4.381139489194499, 0.3235034965907459)
  (4.390962671905697, 0.3263020651268767)
  (4.400785854616896, 0.3292535408462222)
  (4.410609037328094, 0.3321770576024137)
  (4.4204322200392925, 0.3350327360412087)
  (4.4302554027504915, 0.3377797271309442)
  (4.4400785854616895, 0.34035752422811083)
  (4.449901768172888, 0.3428458154306951)
  (4.459724950884087, 0.3453128752509364)
  (4.469548133595285, 0.34766618725312076)
  (4.479371316306484, 0.3499048629544556)
  (4.489194499017682, 0.3520806238192848)
  (4.49901768172888, 0.354306493182009)
  (4.508840864440079, 0.3564421238465336)
  (4.518664047151277, 0.3586580502514204)
  (4.528487229862476, 0.3610078763771862)
  (4.538310412573674, 0.3635750309294342)
  (4.548133595284872, 0.3661673891654196)
  (4.557956777996071, 0.3688736727166957)
  (4.567779960707269, 0.37172388896664754)
  (4.577603143418467, 0.3746472187055816)
  (4.587426326129666, 0.3776507759898012)
  (4.597249508840864, 0.3806958331493381)
  (4.607072691552063, 0.38385579767751926)
  (4.616895874263261, 0.386993034662786)
  (4.626719056974459, 0.3899443100845737)
  (4.636542239685658, 0.39270176557199443)
  (4.6463654223968565, 0.39525524393963263)
  (4.656188605108055, 0.3977036370059222)
  (4.6660117878192535, 0.40002330303196165)
  (4.675834970530452, 0.4021819107208569)
  (4.685658153241651, 0.40420654792092775)
  (4.695481335952849, 0.40605431033172784)
  (4.705304518664047, 0.407862236023218)
  (4.715127701375246, 0.40968306010562766)
  (4.724950884086444, 0.4117069944779161)
  (4.734774066797643, 0.4137616423012242)
  (4.744597249508841, 0.41595307337301385)
  (4.754420432220039, 0.4182875741964414)
  (4.764243614931238, 0.420674658762299)
  (4.774066797642436, 0.4231682307236527)
  (4.783889980353635, 0.42566144413048745)
  (4.793713163064833, 0.42822779436188413)
  (4.803536345776031, 0.4309306271335682)
  (4.81335952848723, 0.4335821280363167)
  (4.823182711198428, 0.43606541236271007)
  (4.833005893909626, 0.43827612389703013)
  (4.842829076620825, 0.44037506494732725)
  (4.852652259332023, 0.4423547298902877)
  (4.862475442043222, 0.44414644426845756)
  (4.87229862475442, 0.4458105241227442)
  (4.8821218074656185, 0.4473390806232127)
  (4.8919449901768175, 0.44880066084224923)
  (4.901768172888016, 0.45012541260704364)
  (4.911591355599215, 0.4513868181267474)
  (4.921414538310413, 0.45250255492780855)
  (4.931237721021611, 0.45357115182397795)
  (4.94106090373281, 0.4545975842196063)
  (4.950884086444008, 0.45557635092195464)
  (4.960707269155206, 0.45648838879103626)
  (4.970530451866405, 0.457386587172986)
  (4.980353634577603, 0.458258499726263)
  (4.990176817288802, 0.45907567512514597)
  (5.0, 0.45986597215956576)
};

\addplot+[
  mark = {none},
  color=black, line width=1pt, densely dashed
] coordinates {
  (0.0, -0.0006878796736593923)
  (0.009823182711198428, -0.0005364439835548287)
  (0.019646365422396856, -0.0003933883118283736)
  (0.029469548133595286, -0.0004874941307267527)
  (0.03929273084479371, -0.0008365283464891651)
  (0.04911591355599214, -0.0014339066272291592)
  (0.05893909626719057, -0.002142449323675331)
  (0.068762278978389, -0.003011810403539872)
  (0.07858546168958742, -0.004089049557348216)
  (0.08840864440078586, -0.00527477499364663)
  (0.09823182711198428, -0.006655940542287261)
  (0.10805500982318271, -0.008149666481440365)
  (0.11787819253438114, -0.009465549668527105)
  (0.12770137524557956, -0.010428507359394776)
  (0.137524557956778, -0.011066409927837214)
  (0.14734774066797643, -0.011429448497095405)
  (0.15717092337917485, -0.011495434188471865)
  (0.16699410609037327, -0.011286662445155835)
  (0.17681728880157171, -0.010814825371261735)
  (0.18664047151277013, -0.01012816861223917)
  (0.19646365422396855, -0.009127587325478286)
  (0.206286836935167, -0.007807882580547845)
  (0.21611001964636542, -0.006185950071727101)
  (0.22593320235756384, -0.004513067502266304)
  (0.2357563850687623, -0.00276940503920945)
  (0.2455795677799607, -0.0010682586830203812)
  (0.2554027504911591, 0.000674029343078844)
  (0.26522593320235754, 0.002447493305793421)
  (0.275049115913556, 0.004243862176380703)
  (0.28487229862475444, 0.006131536069165303)
  (0.29469548133595286, 0.008018553898373734)
  (0.3045186640471513, 0.00992247052140311)
  (0.3143418467583497, 0.011972614860368436)
  (0.3241650294695481, 0.014069311662081722)
  (0.33398821218074654, 0.01632856703568838)
  (0.343811394891945, 0.01864059992430328)
  (0.35363457760314343, 0.021048235804392045)
  (0.36345776031434185, 0.023515561109100875)
  (0.37328094302554027, 0.02611495509674018)
  (0.3831041257367387, 0.028750017082289938)
  (0.3929273084479371, 0.03146805273346234)
  (0.4027504911591356, 0.03428853270017871)
  (0.412573673870334, 0.03724311307317281)
  (0.4223968565815324, 0.040319880115541974)
  (0.43222003929273084, 0.04344686532161884)
  (0.44204322200392926, 0.04669110725956737)
  (0.4518664047151277, 0.05002158052537849)
  (0.46168958742632615, 0.05343970249802461)
  (0.4715127701375246, 0.05687834531620156)
  (0.481335952848723, 0.060430102544020925)
  (0.4911591355599214, 0.06398170895424703)
  (0.5009823182711198, 0.06764415011153413)
  (0.5108055009823183, 0.07137694907678371)
  (0.5206286836935167, 0.07508475909271824)
  (0.5304518664047151, 0.0788615168998202)
  (0.5402750491159135, 0.08273198355001966)
  (0.550098231827112, 0.08657214574051032)
  (0.5599214145383105, 0.09049170187645546)
  (0.5697445972495089, 0.0944274756415446)
  (0.5795677799607073, 0.09832147078337936)
  (0.5893909626719057, 0.10221148251162303)
  (0.5992141453831041, 0.10613943038111981)
  (0.6090373280943026, 0.10998747568250551)
  (0.618860510805501, 0.11368971852001486)
  (0.6286836935166994, 0.11740906715731686)
  (0.6385068762278978, 0.12103142883958991)
  (0.6483300589390962, 0.12459517070852139)
  (0.6581532416502947, 0.1280326959878561)
  (0.6679764243614931, 0.13140404425716964)
  (0.6777996070726916, 0.13474212273718073)
  (0.68762278978389, 0.1379456211679221)
  (0.6974459724950884, 0.14097763355788445)
  (0.7072691552062869, 0.14379077834231627)
  (0.7170923379174853, 0.14637340078484712)
  (0.7269155206286837, 0.14872709807673004)
  (0.7367387033398821, 0.15091299749858827)
  (0.7465618860510805, 0.1528022415760887)
  (0.756385068762279, 0.15440196785222138)
  (0.7662082514734774, 0.15584279514694466)
  (0.7760314341846758, 0.15696052786533396)
  (0.7858546168958742, 0.15791188562409275)
  (0.7956777996070727, 0.15841036325262073)
  (0.8055009823182712, 0.1585605496565484)
  (0.8153241650294696, 0.15825639727809312)
  (0.825147347740668, 0.15750246020255337)
  (0.8349705304518664, 0.15634191579923495)
  (0.8447937131630648, 0.15470505067091123)
  (0.8546168958742633, 0.15264900026839898)
  (0.8644400785854617, 0.15019235104236456)
  (0.8742632612966601, 0.14734044455790163)
  (0.8840864440078585, 0.14406529408092963)
  (0.8939096267190569, 0.14023725846494028)
  (0.9037328094302554, 0.1357041012380178)
  (0.9135559921414538, 0.13047612425390376)
  (0.9233791748526523, 0.12457601346245767)
  (0.9332023575638507, 0.11788001242395967)
  (0.9430255402750491, 0.110655752571262)
  (0.9528487229862476, 0.10272039925589015)
  (0.962671905697446, 0.09422965643888415)
  (0.9724950884086444, 0.0850967297614608)
  (0.9823182711198428, 0.07536556368571698)
  (0.9921414538310412, 0.06470309815900754)
  (1.0019646365422397, 0.05303123231559577)
  (1.0117878192534382, 0.04039824036815023)
  (1.0216110019646365, 0.026849133224838333)
  (1.031434184675835, 0.012481774721083324)
  (1.0412573673870333, -0.002746978034156215)
  (1.0510805500982319, -0.018650879467706362)
  (1.0609037328094302, -0.035065979847369505)
  (1.0707269155206287, -0.05167566628891862)
  (1.080550098231827, -0.0684591348388305)
  (1.0903732809430255, -0.08556611485772311)
  (1.100196463654224, -0.10315959619100343)
  (1.1100196463654224, -0.12130494929749484)
  (1.119842829076621, -0.13987972332917425)
  (1.1296660117878192, -0.15878919380135262)
  (1.1394891944990178, -0.1780607687614189)
  (1.149312377210216, -0.1975922768809418)
  (1.1591355599214146, -0.21748574691002878)
  (1.168958742632613, -0.23756324234673662)
  (1.1787819253438114, -0.257852575189236)
  (1.1886051080550097, -0.278397366034151)
  (1.1984282907662083, -0.2994208156516867)
  (1.2082514734774066, -0.3207662557268182)
  (1.218074656188605, -0.34236102776381927)
  (1.2278978388998036, -0.3642277079650097)
  (1.237721021611002, -0.38640184690370727)
  (1.2475442043222005, -0.4086348561949702)
  (1.2573673870333988, -0.4309709859741912)
  (1.2671905697445973, -0.45340052141997417)
  (1.2770137524557956, -0.47579616261666524)
  (1.2868369351669942, -0.4981280538350502)
  (1.2966601178781925, -0.5202453428759599)
  (1.306483300589391, -0.5421867105511821)
  (1.3163064833005893, -0.5639463314861982)
  (1.3261296660117878, -0.5854182125017995)
  (1.3359528487229861, -0.606576124742595)
  (1.3457760314341847, -0.6273877663208001)
  (1.3555992141453832, -0.6477526031332133)
  (1.3654223968565815, -0.6676035324161497)
  (1.37524557956778, -0.6869436016442808)
  (1.3850687622789783, -0.7056252867045856)
  (1.3948919449901769, -0.723394619995445)
  (1.4047151277013752, -0.7403220539526703)
  (1.4145383104125737, -0.7563160756721845)
  (1.424361493123772, -0.7713957776277749)
  (1.4341846758349706, -0.7855740645738032)
  (1.4440078585461689, -0.7987533107667397)
  (1.4538310412573674, -0.8109607368124457)
  (1.463654223968566, -0.8221308093583571)
  (1.4734774066797642, -0.8322279913130269)
  (1.4833005893909628, -0.8410936427840509)
  (1.493123772102161, -0.8485690412387893)
  (1.5029469548133596, -0.8546449207964838)
  (1.512770137524558, -0.8592741873043281)
  (1.5225933202357564, -0.8624698844504124)
  (1.5324165029469548, -0.8642569126044041)
  (1.5422396856581533, -0.8645931842329975)
  (1.5520628683693516, -0.8635794655910046)
  (1.5618860510805501, -0.8611562730768528)
  (1.5717092337917484, -0.8572577319762309)
  (1.581532416502947, -0.8516383855239097)
  (1.5913555992141455, -0.844034027667176)
  (1.6011787819253438, -0.8343840732535797)
  (1.6110019646365423, -0.822764814675279)
  (1.6208251473477406, -0.8090869225423499)
  (1.6306483300589392, -0.7935082774454905)
  (1.6404715127701375, -0.7760105719207453)
  (1.650294695481336, -0.7565687072186024)
  (1.6601178781925343, -0.7352081649870478)
  (1.6699410609037328, -0.7119945384865223)
  (1.6797642436149312, -0.6863576670194507)
  (1.6895874263261297, -0.6578062280015184)
  (1.699410609037328, -0.6263920750618239)
  (1.7092337917485265, -0.5920465200812298)
  (1.719056974459725, -0.5549091732583468)
  (1.7288801571709234, -0.514879233641014)
  (1.738703339882122, -0.47196399482669543)
  (1.7485265225933202, -0.4261991082086818)
  (1.7583497053045187, -0.3774651666449199)
  (1.768172888015717, -0.3259675743842245)
  (1.7779960707269156, -0.27160314827478743)
  (1.7878192534381139, -0.21433212749573366)
  (1.7976424361493124, -0.1542396927794175)
  (1.8074656188605107, -0.09146599193463202)
  (1.8172888015717092, -0.0264230802946252)
  (1.8271119842829076, 0.04046452511335597)
  (1.836935166994106, 0.10898323498820603)
  (1.8467583497053046, 0.17895885264812228)
  (1.856581532416503, 0.2500438814867582)
  (1.8664047151277015, 0.321981002585177)
  (1.8762278978388998, 0.3945189600294001)
  (1.8860510805500983, 0.4674471150174412)
  (1.8958742632612966, 0.5404432256506803)
  (1.9056974459724951, 0.613279609847186)
  (1.9155206286836934, 0.6857956171033421)
  (1.925343811394892, 0.7576854199727542)
  (1.9351669941060903, 0.8287988503303775)
  (1.9449901768172888, 0.89897240859053)
  (1.9548133595284873, 0.9680757322369267)
  (1.9646365422396856, 1.0359080131304923)
  (1.9744597249508842, 1.1025004174692885)
  (1.9842829076620825, 1.1676605510811602)
  (1.994106090373281, 1.2312405531387294)
  (2.0039292730844793, 1.2931831419641378)
  (2.013752455795678, 1.35350873277096)
  (2.0235756385068764, 1.412042921332749)
  (2.0333988212180745, 1.4688287581525181)
  (2.043222003929273, 1.5237121280473023)
  (2.0530451866404715, 1.5767256845936728)
  (2.06286836935167, 1.6277430365903758)
  (2.072691552062868, 1.676803555165857)
  (2.0825147347740667, 1.7240126360419217)
  (2.092337917485265, 1.769405715693212)
  (2.1021611001964637, 1.8130149233399786)
  (2.1119842829076623, 1.8548975359562359)
  (2.1218074656188604, 1.8950887526956104)
  (2.131630648330059, 1.9336214838369703)
  (2.1414538310412574, 1.9705189221634585)
  (2.151277013752456, 2.0058124053021027)
  (2.161100196463654, 2.0395644562763575)
  (2.1709233791748526, 2.0720397289181838)
  (2.180746561886051, 2.1036444073420326)
  (2.1905697445972496, 2.134386426067546)
  (2.200392927308448, 2.164297233766254)
  (2.2102161100196462, 2.1934268720401233)
  (2.2200392927308448, 2.2218017421342884)
  (2.2298624754420433, 2.2495799308414317)
  (2.239685658153242, 2.2767467677917006)
  (2.24950884086444, 2.303376162686687)
  (2.2593320235756384, 2.3295568606295327)
  (2.269155206286837, 2.3551291660278135)
  (2.2789783889980355, 2.3801228936983145)
  (2.2888015717092336, 2.404465411517031)
  (2.298624754420432, 2.4282841796157215)
  (2.3084479371316307, 2.451694964305136)
  (2.318271119842829, 2.4747476680672915)
  (2.3280943025540277, 2.4973820274347625)
  (2.337917485265226, 2.519798586582798)
  (2.3477406679764243, 2.5420131260946173)
  (2.357563850687623, 2.5639966152779823)
  (2.3673870333988214, 2.5855308574393563)
  (2.3772102161100195, 2.6064499915824038)
  (2.387033398821218, 2.6268150505515844)
  (2.3968565815324165, 2.646586842261722)
  (2.406679764243615, 2.665910881696091)
  (2.416502946954813, 2.684820208196602)
  (2.4263261296660117, 2.7033159902411255)
  (2.43614931237721, 2.7214378325628723)
  (2.4459724950884087, 2.7392210402856576)
  (2.4557956777996073, 2.7567090230478004)
  (2.4656188605108054, 2.773810391833991)
  (2.475442043222004, 2.7904226703971435)
  (2.4852652259332024, 2.806703505001786)
  (2.495088408644401, 2.822580495114744)
  (2.504911591355599, 2.8380100818463134)
  (2.5147347740667976, 2.8528386465515703)
  (2.524557956777996, 2.8668586545006693)
  (2.5343811394891946, 2.8801571657601537)
  (2.5442043222003927, 2.89276920233465)
  (2.5540275049115913, 2.904679423713608)
  (2.56385068762279, 2.915990260381104)
  (2.5736738703339883, 2.9267225268492063)
  (2.583497053045187, 2.936871519054691)
  (2.593320235756385, 2.9464652892630707)
  (2.6031434184675835, 2.955615196834159)
  (2.612966601178782, 2.96450674758252)
  (2.6227897838899805, 2.973305584790924)
  (2.6326129666011786, 2.982127267564571)
  (2.642436149312377, 2.9909307056345846)
  (2.6522593320235757, 2.9996899076333614)
  (2.662082514734774, 3.0083149904875017)
  (2.6719056974459723, 3.0168602553857746)
  (2.681728880157171, 3.025305869653635)
  (2.6915520628683693, 3.033658884372918)
  (2.701375245579568, 3.0419141331538904)
  (2.7111984282907664, 3.049765717756889)
  (2.7210216110019645, 3.0570664187301153)
  (2.730844793713163, 3.0638556628244342)
  (2.7406679764243616, 3.07018868377423)
  (2.75049115913556, 3.075991019505759)
  (2.760314341846758, 3.081386362245432)
  (2.7701375245579567, 3.086297398692901)
  (2.7799607072691552, 3.090871014086505)
  (2.7897838899803538, 3.0950408985234246)
  (2.799607072691552, 3.0988963863394203)
  (2.8094302554027504, 3.1024535962800113)
  (2.819253438113949, 3.1059301814157476)
  (2.8290766208251474, 3.1096165280172245)
  (2.838899803536346, 3.1134980339350418)
  (2.848722986247544, 3.117502591191678)
  (2.8585461689587426, 3.12161060980703)
  (2.868369351669941, 3.1257404418108123)
  (2.8781925343811396, 3.12994932374407)
  (2.8880157170923377, 3.1341777192982256)
  (2.8978388998035363, 3.138446664767419)
  (2.907662082514735, 3.1427621312130456)
  (2.9174852652259333, 3.146850663436943)
  (2.927308447937132, 3.1504799562650723)
  (2.93713163064833, 3.153698099884987)
  (2.9469548133595285, 3.1564005064303347)
  (2.956777996070727, 3.1588158654929446)
  (2.9666011787819255, 3.1610052255886067)
  (2.9764243614931236, 3.1628231161336218)
  (2.986247544204322, 3.164327714198447)
  (2.9960707269155207, 3.165581752690041)
  (3.005893909626719, 3.166528863828456)
  (3.0157170923379173, 3.167514060987843)
  (3.025540275049116, 3.1687257115445813)
  (3.0353634577603144, 3.170202209835634)
  (3.045186640471513, 3.1718499877784683)
  (3.0550098231827114, 3.1736347471059085)
  (3.0648330058939095, 3.1755125856004933)
  (3.074656188605108, 3.177571679058821)
  (3.0844793713163066, 3.179745508394037)
  (3.094302554027505, 3.1819627123480063)
  (3.104125736738703, 3.184256396418224)
  (3.1139489194499017, 3.1863571120873333)
  (3.1237721021611002, 3.1880048983893063)
  (3.1335952848722988, 3.189341356746786)
  (3.143418467583497, 3.190239617095206)
  (3.1532416502946954, 3.1908477116762026)
  (3.163064833005894, 3.191206721672362)
  (3.1728880157170924, 3.1912990966757024)
  (3.182711198428291, 3.1911131422773016)
  (3.192534381139489, 3.1907916930738693)
  (3.2023575638506876, 3.190173871870523)
  (3.212180746561886, 3.1896330787769167)
  (3.2220039292730847, 3.189319824339312)
  (3.2318271119842827, 3.1892598547378928)
  (3.2416502946954813, 3.189526977349578)
  (3.25147347740668, 3.190000000371601)
  (3.2612966601178783, 3.1905635120985987)
  (3.2711198428290764, 3.191311069026937)
  (3.280943025540275, 3.1922442578002035)
  (3.2907662082514735, 3.1932825111068093)
  (3.300589390962672, 3.19434294394379)
  (3.3104125736738705, 3.1953826575345006)
  (3.3202357563850686, 3.1959089293605163)
  (3.330058939096267, 3.196108381722855)
  (3.3398821218074657, 3.196012785080662)
  (3.349705304518664, 3.1956583906809035)
  (3.3595284872298623, 3.195000799817592)
  (3.369351669941061, 3.1940703210192303)
  (3.3791748526522594, 3.19300510355706)
  (3.388998035363458, 3.191757345073921)
  (3.398821218074656, 3.190281100525365)
  (3.4086444007858545, 3.1886958492497466)
  (3.418467583497053, 3.187233649265216)
  (3.4282907662082516, 3.1860668392698464)
  (3.43811394891945, 3.185219072820771)
  (3.447937131630648, 3.1846295745539934)
  (3.4577603143418467, 3.1843106152286103)
  (3.4675834970530452, 3.18418439021801)
  (3.477406679764244, 3.1842585409214204)
  (3.487229862475442, 3.184498134906265)
  (3.4970530451866404, 3.184844806174444)
  (3.506876227897839, 3.185119973004617)
  (3.5166994106090375, 3.1851098408505822)
  (3.5265225933202355, 3.1847426441187414)
  (3.536345776031434, 3.1840678603340606)
  (3.5461689587426326, 3.1831632887488848)
  (3.555992141453831, 3.181992048037244)
  (3.5658153241650297, 3.1806461782276956)
  (3.5756385068762278, 3.1791825867725523)
  (3.5854616895874263, 3.177525173917991)
  (3.595284872298625, 3.1757437358574894)
  (3.6051080550098233, 3.1737749962331785)
  (3.6149312377210214, 3.17175470354349)
  (3.62475442043222, 3.1695991615188874)
  (3.6345776031434185, 3.1674133947021237)
  (3.644400785854617, 3.1651590544395294)
  (3.654223968565815, 3.1628847467158008)
  (3.6640471512770136, 3.16054200315553)
  (3.673870333988212, 3.1581232484711164)
  (3.6836935166994107, 3.1556295355216015)
  (3.6935166994106092, 3.1532052786079663)
  (3.7033398821218073, 3.150765651049119)
  (3.713163064833006, 3.1483764638234364)
  (3.7229862475442044, 3.1459514214661852)
  (3.732809430255403, 3.1435648474079065)
  (3.742632612966601, 3.141231226267313)
  (3.7524557956777995, 3.138851346662714)
  (3.762278978388998, 3.1365100126425975)
  (3.7721021611001966, 3.134239321205925)
  (3.781925343811395, 3.131974914266986)
  (3.791748526522593, 3.1297259834181093)
  (3.8015717092337917, 3.1275322764824756)
  (3.8113948919449903, 3.125383527687219)
  (3.821218074656189, 3.123273017763133)
  (3.831041257367387, 3.1212547664809507)
  (3.8408644400785854, 3.1193050202231025)
  (3.850687622789784, 3.1174160539550835)
  (3.8605108055009825, 3.1154752592973827)
  (3.8703339882121806, 3.1136289441509946)
  (3.880157170923379, 3.111829251506998)
  (3.8899803536345776, 3.1101231752620926)
  (3.899803536345776, 3.1085288276295104)
  (3.9096267190569747, 3.1069213124134056)
  (3.9194499017681728, 3.1053994367692797)
  (3.9292730844793713, 3.103884278205689)
  (3.93909626719057, 3.1025005758903728)
  (3.9489194499017684, 3.101106744748703)
  (3.9587426326129664, 3.0997910143283165)
  (3.968565815324165, 3.0984753898030113)
  (3.9783889980353635, 3.097246284476938)
  (3.988212180746562, 3.09604468575628)
  (3.99803536345776, 3.09499161087475)
  (4.007858546168959, 3.093987128824874)
  (4.017681728880157, 3.093010538324053)
  (4.027504911591356, 3.0920830312308683)
  (4.037328094302554, 3.0912323005332567)
  (4.047151277013753, 3.090427114567714)
  (4.056974459724951, 3.089633974146782)
  (4.066797642436149, 3.0889609036171604)
  (4.076620825147348, 3.0882258733164476)
  (4.086444007858546, 3.0876234705442043)
  (4.096267190569745, 3.087029670665136)
  (4.106090373280943, 3.086536625794814)
  (4.115913555992141, 3.0860498822793496)
  (4.12573673870334, 3.085639964635474)
  (4.135559921414538, 3.0852220017452043)
  (4.145383104125736, 3.08476696712904)
  (4.155206286836935, 3.0844324908458796)
  (4.165029469548133, 3.0841555968005974)
  (4.174852652259332, 3.0839167901460804)
  (4.18467583497053, 3.083625549323737)
  (4.1944990176817285, 3.083535062120531)
  (4.2043222003929275, 3.0833385694502344)
  (4.214145383104126, 3.0831749513097977)
  (4.2239685658153245, 3.0830662068928185)
  (4.233791748526523, 3.0830112911376326)
  (4.243614931237721, 3.082978372953361)
  (4.25343811394892, 3.082923363638634)
  (4.263261296660118, 3.0829172718034625)
  (4.273084479371317, 3.082905604332368)
  (4.282907662082515, 3.0829042469604833)
  (4.292730844793713, 3.082931170819551)
  (4.302554027504912, 3.082982322769055)
  (4.31237721021611, 3.08307824191164)
  (4.322200392927308, 3.08343100823776)
  (4.332023575638507, 3.0842773239840997)
  (4.341846758349705, 3.085505787444909)
  (4.351669941060904, 3.0870697290266014)
  (4.361493123772102, 3.088987877092341)
  (4.3713163064833, 3.0911545333979755)
  (4.381139489194499, 3.0935969877361753)
  (4.390962671905697, 3.0962746213351706)
  (4.400785854616896, 3.099185079203304)
  (4.410609037328094, 3.1020581610868696)
  (4.4204322200392925, 3.1045696667266247)
  (4.4302554027504915, 3.1067330665661266)
  (4.4400785854616895, 3.1087643958425297)
  (4.449901768172888, 3.110449002757671)
  (4.459724950884087, 3.1119493353089234)
  (4.469548133595285, 3.113201438430934)
  (4.479371316306484, 3.1142084840962725)
  (4.489194499017682, 3.1150584317897594)
  (4.49901768172888, 3.115715819004444)
  (4.508840864440079, 3.1162734369957614)
  (4.518664047151277, 3.116896622074747)
  (4.528487229862476, 3.117848848277286)
  (4.538310412573674, 3.1189958864448033)
  (4.548133595284872, 3.1203510230830727)
  (4.557956777996071, 3.1219767645728367)
  (4.567779960707269, 3.123736716036297)
  (4.577603143418467, 3.1256665970221693)
  (4.587426326129666, 3.1276890852809873)
  (4.597249508840864, 3.1299229846871386)
  (4.607072691552063, 3.1322020462459634)
  (4.616895874263261, 3.1343196655790893)
  (4.626719056974459, 3.1360438384992335)
  (4.636542239685658, 3.1374631117266567)
  (4.6463654223968565, 3.1385846292105053)
  (4.656188605108055, 3.139300703575934)
  (4.6660117878192535, 3.1397262694109407)
  (4.675834970530452, 3.1398829301279543)
  (4.685658153241651, 3.139814310492913)
  (4.695481335952849, 3.1394906164723357)
  (4.705304518664047, 3.1389557560295347)
  (4.715127701375246, 3.138359775121773)
  (4.724950884086444, 3.1381378936664697)
  (4.734774066797643, 3.1381538034152636)
  (4.744597249508841, 3.1383590120318847)
  (4.754420432220039, 3.1387879881717935)
  (4.764243614931238, 3.1394654721222848)
  (4.774066797642436, 3.1402166107262173)
  (4.783889980353635, 3.141154440644806)
  (4.793713163064833, 3.1422584554776023)
  (4.803536345776031, 3.143525540108271)
  (4.81335952848723, 3.144625557110175)
  (4.823182711198428, 3.1453701551831035)
  (4.833005893909626, 3.145797119496673)
  (4.842829076620825, 3.1458475117785905)
  (4.852652259332023, 3.1455712484802705)
  (4.862475442043222, 3.144979319246276)
  (4.87229862475442, 3.1441648378016125)
  (4.8821218074656185, 3.143055484176114)
  (4.8919449901768175, 3.141746344151506)
  (4.901768172888016, 3.140265061556118)
  (4.911591355599215, 3.1386951193021964)
  (4.921414538310413, 3.136893488130095)
  (4.931237721021611, 3.134889123984422)
  (4.94106090373281, 3.132776312731368)
  (4.950884086444008, 3.13058565931634)
  (4.960707269155206, 3.128236868642072)
  (4.970530451866405, 3.1257995373975347)
  (4.980353634577603, 3.123283691030663)
  (4.990176817288802, 3.1206601905370106)
  (5.0, 3.117954240665928)
};

                        
\nextgroupplot[xtick={0,2.5,5}, ytick={-1,0,3}, xmin = {0.0}, xmax = {5.000000000000001}, ymin={-1.25},ymax={3.5}, axis equal image = {false}, xlabel = {time}, hide axis = {false}]
\addplot+[
  mark = {none},
  color=orange, line width=2pt
] coordinates {
  (0.0, 0.0)
  (0.1, -9.034722039513333e-14)
  (0.2, -2.0024415625964462e-13)
  (0.3, -0.001834710130605189)
  (0.4, -0.007690744105927806)
  (0.5, -0.020606351659157807)
  (0.6, -0.04399405840868524)
  (0.7, -0.07681229470839677)
  (0.8, -0.11851766412221355)
  (0.9, -0.1631115539890638)
  (1.0, -0.19204308206048318)
  (1.1, -0.19442815714578376)
  (1.2, -0.16111619890328188)
  (1.3, -0.07931317387672687)
  (1.4, 0.04707592547873482)
  (1.5, 0.2053992012336207)
  (1.6, 0.37665740335355863)
  (1.7, 0.5233915761881005)
  (1.8, 0.5861569088310677)
  (1.9, 0.5444595886318282)
  (2.0, 0.4347675881933819)
  (2.1, 0.2831509818935915)
  (2.2, 0.13400573594711662)
  (2.3, 0.04154058310424238)
  (2.4, 0.00653039739956519)
  (2.5, -6.955877840618802e-6)
  (2.6, -6.955877840618802e-6)
  (2.7, -6.955877840618802e-6)
  (2.8, -6.956397511523627e-6)
  (2.9, -6.956917182428451e-6)
  (3.0, -6.956917182428451e-6)
  (3.1, -6.956917182428451e-6)
  (3.2, -6.9569171824284954e-6)
  (3.3, -6.9569171824285175e-6)
  (3.4, -6.9569171824284954e-6)
  (3.5, -6.956917182428453e-6)
  (3.6, -6.956917182428409e-6)
  (3.7, -6.956917182428409e-6)
  (3.8, -6.956917182428409e-6)
  (3.9, -6.956917182428409e-6)
  (4.0, -6.956917182429276e-6)
  (4.1, -6.956917182429276e-6)
  (4.2, -6.956917182429276e-6)
  (4.3, -6.956917182429276e-6)
  (4.4, -6.956917182429276e-6)
  (4.5, -6.956915747322215e-6)
  (4.6, -6.9569143117119695e-6)
  (4.7, -6.956914311711971e-6)
  (4.8, -6.956914311711971e-6)
  (4.9, -3.4784571558559903e-6)
  (5.0, 0.0)
};

\addplot+[
  mark = {none},
  color=orange, line width=2pt
] coordinates {
  (0.0, 0.0)
  (0.1, 1.8892864274633985e-13)
  (0.2, 3.428497037248001e-13)
  (0.3, 0.0034978454278855996)
  (0.4, 0.014007948046959907)
  (0.5, 0.03535443530666392)
  (0.6, 0.07003849827572071)
  (0.7, 0.10957200644679714)
  (0.8, 0.14549173660776435)
  (0.9, 0.15976501372070762)
  (1.0, 0.11468341554456904)
  (1.1, -0.0021332060267969743)
  (1.2, -0.1863860135215681)
  (1.3, -0.4262011168470759)
  (1.4, -0.6667628212988677)
  (1.5, -0.8404795379597555)
  (1.6, -0.8912559675331936)
  (1.7, -0.7619388000698242)
  (1.8, -0.3741508663292269)
  (1.9, 0.2619468210080929)
  (2.0, 0.9739635398622751)
  (2.1, 1.5838265922084402)
  (2.2, 2.0248532650200044)
  (2.3, 2.3407557920572035)
  (2.4, 2.589998135387541)
  (2.5, 2.780572524064926)
  (2.6, 2.911063177538103)
  (2.7, 2.994549406943709)
  (2.8, 3.0478431346192587)
  (2.9, 3.0818322180068107)
  (3.0, 3.10350131537888)
  (3.1, 3.1173139427917924)
  (3.2, 3.1261180431173377)
  (3.3, 3.1317295918498385)
  (3.4, 3.1353062377372516)
  (3.5, 3.1375858817281954)
  (3.6, 3.1390388515161702)
  (3.7, 3.1399649216350634)
  (3.8, 3.140555158301728)
  (3.9, 3.1409313389961486)
  (4.0, 3.1411710772796564)
  (4.1, 3.1413238359440663)
  (4.2, 3.141421132153831)
  (4.3, 3.1414830400618805)
  (4.4, 3.141522332507373)
  (4.5, 3.14154711631047)
  (4.6, 3.141562504862293)
  (4.7, 3.1415716731257675)
  (4.8, 3.141576512699994)
  (4.9, 3.1415853378378484)
  (5.0, 3.141592653589793)
};

\addplot+[
  mark = {none},
  color=black, line width=1pt, densely dotted
] coordinates {
  (0.0, 0.0034097697084797354)
  (0.009823182711198428, 0.0033551030073801632)
  (0.019646365422396856, 0.003258462705748391)
  (0.029469548133595286, 0.003317177732155572)
  (0.03929273084479371, 0.003480200333414063)
  (0.04911591355599214, 0.0037079012427384244)
  (0.05893909626719057, 0.003999008849698848)
  (0.068762278978389, 0.0044339596067231165)
  (0.07858546168958742, 0.004918459850988375)
  (0.08840864440078586, 0.005521285112602135)
  (0.09823182711198428, 0.006215139710846757)
  (0.10805500982318271, 0.006947193078666249)
  (0.11787819253438114, 0.007760987979847682)
  (0.12770137524557956, 0.008360518079393734)
  (0.137524557956778, 0.008860122626166625)
  (0.14734774066797643, 0.009179089611944675)
  (0.15717092337917485, 0.009402746005268017)
  (0.16699410609037327, 0.0095708547879405)
  (0.17681728880157171, 0.009588715975364539)
  (0.18664047151277013, 0.009594644285618204)
  (0.19646365422396855, 0.009513480561573162)
  (0.206286836935167, 0.009252306153327283)
  (0.21611001964636542, 0.008836402462612497)
  (0.22593320235756384, 0.008387994185582419)
  (0.2357563850687623, 0.007916994244910928)
  (0.2455795677799607, 0.0074256671485395595)
  (0.2554027504911591, 0.006906709250724796)
  (0.26522593320235754, 0.006418967567674574)
  (0.275049115913556, 0.005867020390142751)
  (0.28487229862475444, 0.005301097495447977)
  (0.29469548133595286, 0.00468405591395466)
  (0.3045186640471513, 0.004031022248824669)
  (0.3143418467583497, 0.0033064310473057217)
  (0.3241650294695481, 0.0026255403550143677)
  (0.33398821218074654, 0.0019552888683573954)
  (0.343811394891945, 0.0012552558826882834)
  (0.35363457760314343, 0.0005052487055509653)
  (0.36345776031434185, -0.0002976712125258633)
  (0.37328094302554027, -0.001083396577404929)
  (0.3831041257367387, -0.0018797360040667586)
  (0.3929273084479371, -0.002737568483674159)
  (0.4027504911591356, -0.003679146258925939)
  (0.412573673870334, -0.0046752227508420705)
  (0.4223968565815324, -0.005762258428742064)
  (0.43222003929273084, -0.006960210268959419)
  (0.44204322200392926, -0.008196957010334495)
  (0.4518664047151277, -0.009528494223482864)
  (0.46168958742632615, -0.010930926947509294)
  (0.4715127701375246, -0.012428018683856254)
  (0.481335952848723, -0.014002523608942835)
  (0.4911591355599214, -0.01568516870306814)
  (0.5009823182711198, -0.01750255486594504)
  (0.5108055009823183, -0.019397456752625872)
  (0.5206286836935167, -0.021409988589809196)
  (0.5304518664047151, -0.02351669384254503)
  (0.5402750491159135, -0.025704168674824467)
  (0.550098231827112, -0.027997865377058926)
  (0.5599214145383105, -0.03043800580516424)
  (0.5697445972495089, -0.03297242688342147)
  (0.5795677799607073, -0.035568756258399246)
  (0.5893909626719057, -0.03829054800397064)
  (0.5992141453831041, -0.041136288703210414)
  (0.6090373280943026, -0.044084624690920275)
  (0.618860510805501, -0.04705284410093535)
  (0.6286836935166994, -0.050097296539040284)
  (0.6385068762278978, -0.053246007367987146)
  (0.6483300589390962, -0.05643849700670769)
  (0.6581532416502947, -0.05965879045413517)
  (0.6679764243614931, -0.06297965708376232)
  (0.6777996070726916, -0.06636202005678521)
  (0.68762278978389, -0.06990173391001407)
  (0.6974459724950884, -0.07349860195136926)
  (0.7072691552062869, -0.07720849956576123)
  (0.7170923379174853, -0.08101758453378473)
  (0.7269155206286837, -0.08487641437245767)
  (0.7367387033398821, -0.08879810610013907)
  (0.7465618860510805, -0.09290342628366964)
  (0.756385068762279, -0.09704986724945315)
  (0.7662082514734774, -0.10134177895789251)
  (0.7760314341846758, -0.10584772070441989)
  (0.7858546168958742, -0.1104084024129469)
  (0.7956777996070727, -0.11500872362234138)
  (0.8055009823182712, -0.11947616347153653)
  (0.8153241650294696, -0.1239808824679059)
  (0.825147347740668, -0.1284264513414466)
  (0.8349705304518664, -0.13284237979004054)
  (0.8447937131630648, -0.13720101195854537)
  (0.8546168958742633, -0.1416017326540127)
  (0.8644400785854617, -0.14594548511075567)
  (0.8742632612966601, -0.15023475286018406)
  (0.8840864440078585, -0.1545196055563244)
  (0.8939096267190569, -0.15861543461828345)
  (0.9037328094302554, -0.16248663856701517)
  (0.9135559921414538, -0.16608776935178546)
  (0.9233791748526523, -0.16948355610255614)
  (0.9332023575638507, -0.17264980872990326)
  (0.9430255402750491, -0.17555647009211836)
  (0.9528487229862476, -0.17816078624382503)
  (0.962671905697446, -0.18059198387312855)
  (0.9724950884086444, -0.1827585396867923)
  (0.9823182711198428, -0.18466174446466924)
  (0.9921414538310412, -0.1862238229256857)
  (1.0019646365422397, -0.18728550222681398)
  (1.0117878192534382, -0.18791115307298614)
  (1.0216110019646365, -0.1880754734254137)
  (1.031434184675835, -0.1877941866393405)
  (1.0412573673870333, -0.18705001595380752)
  (1.0510805500982319, -0.18591529134211537)
  (1.0609037328094302, -0.18435487587024824)
  (1.0707269155206287, -0.18237343065000372)
  (1.080550098231827, -0.18018932150860772)
  (1.0903732809430255, -0.1776923166906736)
  (1.100196463654224, -0.1748817642331772)
  (1.1100196463654224, -0.17169575672195064)
  (1.119842829076621, -0.16814003869721844)
  (1.1296660117878192, -0.1643581750432748)
  (1.1394891944990178, -0.16022350864974405)
  (1.149312377210216, -0.1557107327948525)
  (1.1591355599214146, -0.15082956213277038)
  (1.168958742632613, -0.1456514836224428)
  (1.1787819253438114, -0.14012294400288924)
  (1.1886051080550097, -0.13418046762635358)
  (1.1984282907662083, -0.12786868620223635)
  (1.2082514734774066, -0.12106477485637326)
  (1.218074656188605, -0.11370120401614926)
  (1.2278978388998036, -0.10594844691852567)
  (1.237721021611002, -0.09767222705076634)
  (1.2475442043222005, -0.08892853565983978)
  (1.2573673870333988, -0.07973020871926187)
  (1.2671905697445973, -0.07005591865552802)
  (1.2770137524557956, -0.05993198530288279)
  (1.2868369351669942, -0.049383966302075206)
  (1.2966601178781925, -0.03848671654597306)
  (1.306483300589391, -0.027219569603448533)
  (1.3163064833005893, -0.01553710789678168)
  (1.3261296660117878, -0.0034814002911465105)
  (1.3359528487229861, 0.008943686549575459)
  (1.3457760314341847, 0.021714493810427497)
  (1.3555992141453832, 0.034960867869440845)
  (1.3654223968565815, 0.04854636557741103)
  (1.37524557956778, 0.06249718705731672)
  (1.3850687622789783, 0.0767645256994202)
  (1.3948919449901769, 0.09135234630493486)
  (1.4047151277013752, 0.10617694098707978)
  (1.4145383104125737, 0.12129140410819551)
  (1.424361493123772, 0.13672217716609283)
  (1.4341846758349706, 0.1523982770521861)
  (1.4440078585461689, 0.16838258294281935)
  (1.4538310412573674, 0.18472104168529155)
  (1.463654223968566, 0.201327999115317)
  (1.4734774066797642, 0.21826549541500467)
  (1.4833005893909628, 0.23538238182759982)
  (1.493123772102161, 0.2524990708748195)
  (1.5029469548133596, 0.2697046923509121)
  (1.512770137524558, 0.28694732368047077)
  (1.5225933202357564, 0.3043040204202829)
  (1.5324165029469548, 0.3217226500603894)
  (1.5422396856581533, 0.33911785604097777)
  (1.5520628683693516, 0.35673813030542606)
  (1.5618860510805501, 0.3743314089290022)
  (1.5717092337917484, 0.392002878880982)
  (1.581532416502947, 0.4094608085384896)
  (1.5913555992141455, 0.42654252648990887)
  (1.6011787819253438, 0.4432759406947351)
  (1.6110019646365423, 0.45963628139826823)
  (1.6208251473477406, 0.47549264888837905)
  (1.6306483300589392, 0.4910611724831103)
  (1.6404715127701375, 0.506185746319829)
  (1.650294695481336, 0.5209703120584552)
  (1.6601178781925343, 0.5354064673298888)
  (1.6699410609037328, 0.5494314076414077)
  (1.6797642436149312, 0.5627271827041511)
  (1.6895874263261297, 0.574994004523181)
  (1.699410609037328, 0.5861438648954542)
  (1.7092337917485265, 0.5961996846848243)
  (1.719056974459725, 0.6051601613626655)
  (1.7288801571709234, 0.6130253978543354)
  (1.738703339882122, 0.6198259584424198)
  (1.7485265225933202, 0.6254901933794623)
  (1.7583497053045187, 0.6299787922419076)
  (1.768172888015717, 0.6333999175811613)
  (1.7779960707269156, 0.635668567373606)
  (1.7878192534381139, 0.6366188180355402)
  (1.7976424361493124, 0.6363611424348622)
  (1.8074656188605107, 0.6348468510003695)
  (1.8172888015717092, 0.6322956075849689)
  (1.8271119842829076, 0.6288113770133738)
  (1.836935166994106, 0.6244660502340104)
  (1.8467583497053046, 0.6192629715406696)
  (1.856581532416503, 0.6133098454136515)
  (1.8664047151277015, 0.6066356000708196)
  (1.8762278978388998, 0.5993169314464861)
  (1.8860510805500983, 0.5914140889693692)
  (1.8958742632612966, 0.5829144350254554)
  (1.9056974459724951, 0.5738989131747667)
  (1.9155206286836934, 0.5644722313508906)
  (1.925343811394892, 0.554608761941908)
  (1.9351669941060903, 0.5443383326356623)
  (1.9449901768172888, 0.5337061517539619)
  (1.9548133595284873, 0.5226821639269951)
  (1.9646365422396856, 0.5112744187372961)
  (1.9744597249508842, 0.4995762831359606)
  (1.9842829076620825, 0.48755237115074956)
  (1.994106090373281, 0.47522075493218163)
  (2.0039292730844793, 0.4624880300829791)
  (2.013752455795678, 0.4494155423046686)
  (2.0235756385068764, 0.43590512713531276)
  (2.0333988212180745, 0.4219873576507333)
  (2.043222003929273, 0.40756917984133184)
  (2.0530451866404715, 0.39266046696068596)
  (2.06286836935167, 0.3773043512792855)
  (2.072691552062868, 0.3619318025964722)
  (2.0825147347740667, 0.3470112452599874)
  (2.092337917485265, 0.3325481014650447)
  (2.1021611001964637, 0.31839430863891216)
  (2.1119842829076623, 0.30466362945361536)
  (2.1218074656188604, 0.29131561170932396)
  (2.131630648330059, 0.2782351778220535)
  (2.1414538310412574, 0.2654205827538855)
  (2.151277013752456, 0.25288585795996515)
  (2.161100196463654, 0.24059523373907898)
  (2.1709233791748526, 0.22883562465058913)
  (2.180746561886051, 0.2178787719306975)
  (2.1905697445972496, 0.20770112849400632)
  (2.200392927308448, 0.19830182641119237)
  (2.2102161100196462, 0.18962130473225366)
  (2.2200392927308448, 0.18167035147010846)
  (2.2298624754420433, 0.17444549079334895)
  (2.239685658153242, 0.16801458876308592)
  (2.24950884086444, 0.1622633107962851)
  (2.2593320235756384, 0.15721876561221435)
  (2.269155206286837, 0.1527528534039009)
  (2.2789783889980355, 0.14878856535081658)
  (2.2888015717092336, 0.14532779355868355)
  (2.298624754420432, 0.1423998512869645)
  (2.3084479371316307, 0.1399442669561034)
  (2.318271119842829, 0.13802618625129084)
  (2.3280943025540277, 0.13665120766241004)
  (2.337917485265226, 0.13576109167809913)
  (2.3477406679764243, 0.13538852620513034)
  (2.357563850687623, 0.13552595703603085)
  (2.3673870333988214, 0.13609424014288662)
  (2.3772102161100195, 0.13691079262698566)
  (2.387033398821218, 0.13795019043086923)
  (2.3968565815324165, 0.13928711684474604)
  (2.406679764243615, 0.14083089969062296)
  (2.416502946954813, 0.14267502908585922)
  (2.4263261296660117, 0.14475683561089073)
  (2.43614931237721, 0.1471662573630549)
  (2.4459724950884087, 0.149806717613913)
  (2.4557956777996073, 0.15267753462455036)
  (2.4656188605108054, 0.15572608823079553)
  (2.475442043222004, 0.15893653747252146)
  (2.4852652259332024, 0.16220186549645327)
  (2.495088408644401, 0.16572453663144499)
  (2.504911591355599, 0.16925329827712451)
  (2.5147347740667976, 0.172812080765538)
  (2.524557956777996, 0.17627711966105736)
  (2.5343811394891946, 0.17963258530865286)
  (2.5442043222003927, 0.18292415140962087)
  (2.5540275049115913, 0.18602317909828756)
  (2.56385068762279, 0.1891203172681031)
  (2.5736738703339883, 0.19210032886452372)
  (2.583497053045187, 0.19511331771527368)
  (2.593320235756385, 0.1980155899122806)
  (2.6031434184675835, 0.20082857541526836)
  (2.612966601178782, 0.20372747442622893)
  (2.6227897838899805, 0.20679297073163377)
  (2.6326129666011786, 0.20997949923024875)
  (2.642436149312377, 0.21339234749967234)
  (2.6522593320235757, 0.216919449264352)
  (2.662082514734774, 0.2206154750670327)
  (2.6719056974459723, 0.22441128704938146)
  (2.681728880157171, 0.22832788971094917)
  (2.6915520628683693, 0.23240201637010058)
  (2.701375245579568, 0.23654263619981897)
  (2.7111984282907664, 0.2406518873503085)
  (2.7210216110019645, 0.24454587523082297)
  (2.730844793713163, 0.24828029703895005)
  (2.7406679764243616, 0.25180746084619143)
  (2.75049115913556, 0.2552661788141704)
  (2.760314341846758, 0.2585301049011503)
  (2.7701375245579567, 0.26165710567662653)
  (2.7799607072691552, 0.26464519615743504)
  (2.7897838899803538, 0.2674465410767855)
  (2.799607072691552, 0.270177901466876)
  (2.8094302554027504, 0.27273502278198125)
  (2.819253438113949, 0.27524284586497183)
  (2.8290766208251474, 0.27792523927621277)
  (2.838899803536346, 0.28064991652583204)
  (2.848722986247544, 0.2834646889333282)
  (2.8585461689587426, 0.2862944589198476)
  (2.868369351669941, 0.2891836327173079)
  (2.8781925343811396, 0.29210066207025714)
  (2.8880157170923377, 0.29496270239086025)
  (2.8978388998035363, 0.2977803976671036)
  (2.907662082514735, 0.30061683665453204)
  (2.9174852652259333, 0.30324376453470075)
  (2.927308447937132, 0.30564526722137625)
  (2.93713163064833, 0.30779930618279033)
  (2.9469548133595285, 0.3096875671843754)
  (2.956777996070727, 0.3113010488209148)
  (2.9666011787819255, 0.3126146109752431)
  (2.9764243614931236, 0.3137411460992316)
  (2.986247544204322, 0.3146611921316285)
  (2.9960707269155207, 0.3153185598607946)
  (3.005893909626719, 0.31585041871678127)
  (3.0157170923379173, 0.31622925196390533)
  (3.025540275049116, 0.3166336314912109)
  (3.0353634577603144, 0.31705934325126633)
  (3.045186640471513, 0.3175189219436281)
  (3.0550098231827114, 0.3180196360107634)
  (3.0648330058939095, 0.3185106608333052)
  (3.074656188605108, 0.3189866083999055)
  (3.0844793713163066, 0.3194317023155366)
  (3.094302554027505, 0.3198347307070353)
  (3.104125736738703, 0.32023831827121974)
  (3.1139489194499017, 0.32046620866270914)
  (3.1237721021611002, 0.3203400390778468)
  (3.1335952848722988, 0.32007798316021635)
  (3.143418467583497, 0.319523681079519)
  (3.1532416502946954, 0.31870287195116104)
  (3.163064833005894, 0.3177146020827983)
  (3.1728880157170924, 0.3165173738523068)
  (3.182711198428291, 0.31513996751006124)
  (3.192534381139489, 0.31354461658401794)
  (3.2023575638506876, 0.31181754303195536)
  (3.212180746561886, 0.3100430844450808)
  (3.2220039292730847, 0.3084072977968208)
  (3.2318271119842827, 0.3067544105529787)
  (3.2416502946954813, 0.3052080731149869)
  (3.25147347740668, 0.30361202036730217)
  (3.2612966601178783, 0.30208980275131053)
  (3.2711198428290764, 0.30060461241907627)
  (3.280943025540275, 0.2991541166937099)
  (3.2907662082514735, 0.2976830665472544)
  (3.300589390962672, 0.2962304742949419)
  (3.3104125736738705, 0.2946836742583398)
  (3.3202357563850686, 0.29290835611427135)
  (3.330058939096267, 0.2909462801161603)
  (3.3398821218074657, 0.2887617345546576)
  (3.349705304518664, 0.2864227314701521)
  (3.3595284872298623, 0.283843930115308)
  (3.369351669941061, 0.28116618194189663)
  (3.3791748526522594, 0.2782991066823261)
  (3.388998035363458, 0.2752459709876276)
  (3.398821218074656, 0.27212250653472086)
  (3.4086444007858545, 0.26886421925353904)
  (3.418467583497053, 0.2656998381197159)
  (3.4282907662082516, 0.26256128609789087)
  (3.43811394891945, 0.25962088285470813)
  (3.447937131630648, 0.256824481569885)
  (3.4577603143418467, 0.25411826586496733)
  (3.4675834970530452, 0.251513786794158)
  (3.477406679764244, 0.24894356072523696)
  (3.487229862475442, 0.24650385310063125)
  (3.4970530451866404, 0.24420658840240028)
  (3.506876227897839, 0.24192865330691388)
  (3.5166994106090375, 0.23969912535849758)
  (3.5265225933202355, 0.23724219811742972)
  (3.536345776031434, 0.23462117107481922)
  (3.5461689587426326, 0.2319150447048028)
  (3.555992141453831, 0.22901117631116022)
  (3.5658153241650297, 0.22609056740566774)
  (3.5756385068762278, 0.2230643769225813)
  (3.5854616895874263, 0.21985739296823203)
  (3.595284872298625, 0.21660395674373303)
  (3.6051080550098233, 0.2133354248567445)
  (3.6149312377210214, 0.21011380891127024)
  (3.62475442043222, 0.20710519625274645)
  (3.6345776031434185, 0.20420064221920686)
  (3.644400785854617, 0.20152796877819934)
  (3.654223968565815, 0.19893983647915467)
  (3.6640471512770136, 0.19649193279324415)
  (3.673870333988212, 0.19423638830863743)
  (3.6836935166994107, 0.1921258362294613)
  (3.6935166994106092, 0.19010911230884767)
  (3.7033398821218073, 0.18821193681099493)
  (3.713163064833006, 0.18631880979750076)
  (3.7229862475442044, 0.1842562030894551)
  (3.732809430255403, 0.18209188728007542)
  (3.742632612966601, 0.17981612868152558)
  (3.7524557956777995, 0.1774369695993199)
  (3.762278978388998, 0.17495659607290476)
  (3.7721021611001966, 0.17245683053947572)
  (3.781925343811395, 0.16979704368998863)
  (3.791748526522593, 0.16710402157582022)
  (3.8015717092337917, 0.1643903344430794)
  (3.8113948919449903, 0.16177874210870732)
  (3.821218074656189, 0.15936753501281042)
  (3.831041257367387, 0.1570743873939782)
  (3.8408644400785854, 0.15506009778298926)
  (3.850687622789784, 0.15311080278667244)
  (3.8605108055009825, 0.15129523714164303)
  (3.8703339882121806, 0.14970926747540209)
  (3.880157170923379, 0.148215677284907)
  (3.8899803536345776, 0.14687399789818745)
  (3.899803536345776, 0.1457437711369891)
  (3.9096267190569747, 0.1446000500482589)
  (3.9194499017681728, 0.14343002781101793)
  (3.9292730844793713, 0.1423963940277456)
  (3.93909626719057, 0.14137144812954025)
  (3.9489194499017684, 0.14049915063606033)
  (3.9587426326129664, 0.1396738795057946)
  (3.968565815324165, 0.13896381770041588)
  (3.9783889980353635, 0.1382564601300926)
  (3.988212180746562, 0.1376994329915228)
  (3.99803536345776, 0.13715185248207526)
  (4.007858546168959, 0.1366047758847593)
  (4.017681728880157, 0.13596938042792717)
  (4.027504911591356, 0.13517693876876696)
  (4.037328094302554, 0.13419009882017038)
  (4.047151277013753, 0.13306892512260338)
  (4.056974459724951, 0.13170848529917692)
  (4.066797642436149, 0.1302286179859951)
  (4.076620825147348, 0.1285661844357516)
  (4.086444007858546, 0.1268299872891206)
  (4.096267190569745, 0.12494238899800636)
  (4.106090373280943, 0.12301091293729956)
  (4.115913555992141, 0.12105842587728251)
  (4.12573673870334, 0.11924809280127478)
  (4.135559921414538, 0.11755448026233484)
  (4.145383104125736, 0.11588993980338162)
  (4.155206286836935, 0.1144025973334242)
  (4.165029469548133, 0.11306536389454361)
  (4.174852652259332, 0.11183462803355526)
  (4.18467583497053, 0.11063816717911283)
  (4.1944990176817285, 0.10954658612505629)
  (4.2043222003929275, 0.10851744612730063)
  (4.214145383104126, 0.10736886275696078)
  (4.2239685658153245, 0.10612629500581389)
  (4.233791748526523, 0.10470831097018027)
  (4.243614931237721, 0.10308260831761942)
  (4.25343811394892, 0.10134681999465149)
  (4.263261296660118, 0.09942563059458838)
  (4.273084479371317, 0.09743055036995113)
  (4.282907662082515, 0.09532828759604706)
  (4.292730844793713, 0.09303962777137449)
  (4.302554027504912, 0.09071772601315638)
  (4.31237721021611, 0.08839439308130571)
  (4.322200392927308, 0.08629148737177837)
  (4.332023575638507, 0.08427985305389622)
  (4.341846758349705, 0.08237371934697141)
  (4.351669941060904, 0.08061445963155632)
  (4.361493123772102, 0.07907229605720097)
  (4.3713163064833, 0.07759586581044506)
  (4.381139489194499, 0.07621111973119064)
  (4.390962671905697, 0.07497099990643101)
  (4.400785854616896, 0.07383918438138953)
  (4.410609037328094, 0.07264373298669781)
  (4.4204322200392925, 0.07134997474509588)
  (4.4302554027504915, 0.0699252127033133)
  (4.4400785854616895, 0.06831678933975394)
  (4.449901768172888, 0.06660582681435186)
  (4.459724950884087, 0.06486237855455775)
  (4.469548133595285, 0.0629960252725167)
  (4.479371316306484, 0.06100825666089792)
  (4.489194499017682, 0.05895341815233005)
  (4.49901768172888, 0.05694737865002811)
  (4.508840864440079, 0.05485283557050049)
  (4.518664047151277, 0.052843532720652786)
  (4.528487229862476, 0.05099497835704167)
  (4.538310412573674, 0.04941352218512182)
  (4.548133595284872, 0.0479120450855816)
  (4.557956777996071, 0.04658368308834351)
  (4.567779960707269, 0.045462296899233895)
  (4.577603143418467, 0.04448039981975723)
  (4.587426326129666, 0.04364795284376361)
  (4.597249508840864, 0.04292861138174323)
  (4.607072691552063, 0.04239772958066363)
  (4.616895874263261, 0.04191922717800885)
  (4.626719056974459, 0.04133751716250574)
  (4.636542239685658, 0.04064890945862209)
  (4.6463654223968565, 0.039837902188164465)
  (4.656188605108055, 0.03899850614469854)
  (4.6660117878192535, 0.038102631668645866)
  (4.675834970530452, 0.037113903389750465)
  (4.685658153241651, 0.03605574365017527)
  (4.695481335952849, 0.03488193232488239)
  (4.705304518664047, 0.03372651192380476)
  (4.715127701375246, 0.03263949602217925)
  (4.724950884086444, 0.03181409711992764)
  (4.734774066797643, 0.031082257286313034)
  (4.744597249508841, 0.030550033572750455)
  (4.754420432220039, 0.03022353993645373)
  (4.764243614931238, 0.03001196783370363)
  (4.774066797642436, 0.029968758680994037)
  (4.783889980353635, 0.029986479756819805)
  (4.793713163064833, 0.030137924111855476)
  (4.803536345776031, 0.030485629209548205)
  (4.81335952848723, 0.030840891006810204)
  (4.823182711198428, 0.031084507768422927)
  (4.833005893909626, 0.03110825493111844)
  (4.842829076620825, 0.031069109422026252)
  (4.852652259332023, 0.030956122586872404)
  (4.862475442043222, 0.030697519932028728)
  (4.87229862475442, 0.030350823174425022)
  (4.8821218074656185, 0.029905624107655626)
  (4.8919449901768175, 0.029428198401720194)
  (4.901768172888016, 0.028846643549831623)
  (4.911591355599215, 0.028232587233141013)
  (4.921414538310413, 0.027502028382468912)
  (4.931237721021611, 0.026751976130213524)
  (4.94106090373281, 0.025986025416976304)
  (4.950884086444008, 0.025197419558731962)
  (4.960707269155206, 0.02436595423534338)
  (4.970530451866405, 0.023543476138887482)
  (4.980353634577603, 0.022716585209388736)
  (4.990176817288802, 0.02185595783665591)
  (5.0, 0.020988651832338407)
};

\addplot+[
  mark = {none},
  color=black, line width=1pt, dashed
] coordinates {
  (0.0, -0.0006878796736593923)
  (0.009823182711198428, -0.0005273856784374035)
  (0.019646365422396856, -0.0003554865242181958)
  (0.029469548133595286, -0.00040233274732744665)
  (0.03929273084479371, -0.0006914364084995167)
  (0.04911591355599214, -0.001221292937838482)
  (0.05893909626719057, -0.0018591839095685853)
  (0.068762278978389, -0.0026586536151208136)
  (0.07858546168958742, -0.0036700753585101166)
  (0.08840864440078586, -0.004796823648167592)
  (0.09823182711198428, -0.006128096118099099)
  (0.10805500982318271, -0.007619351050548641)
  (0.11787819253438114, -0.009015824954534768)
  (0.12770137524557956, -0.010135793632861587)
  (0.137524557956778, -0.010997544675187983)
  (0.14734774066797643, -0.01164229329707215)
  (0.15717092337917485, -0.012039504998958185)
  (0.16699410609037327, -0.012203793187153294)
  (0.17681728880157171, -0.012139836485605012)
  (0.18664047151277013, -0.011889550044869562)
  (0.19646365422396855, -0.011348205825730477)
  (0.206286836935167, -0.010492347092147426)
  (0.21611001964636542, -0.009318342180969651)
  (0.22593320235756384, -0.00807287226967683)
  (0.2357563850687623, -0.006736958826520848)
  (0.2455795677799607, -0.00542518685098633)
  (0.2554027504911591, -0.004055598058588312)
  (0.26522593320235754, -0.0026402729745276876)
  (0.275049115913556, -0.001189981203260807)
  (0.28487229862475444, 0.0003608293645699131)
  (0.29469548133595286, 0.0019170234191789102)
  (0.3045186640471513, 0.003465848511349269)
  (0.3143418467583497, 0.005108002786803574)
  (0.3241650294695481, 0.006743631474259756)
  (0.33398821218074654, 0.008488273336401623)
  (0.343811394891945, 0.010231540404718395)
  (0.35363457760314343, 0.012015657591675692)
  (0.36345776031434185, 0.013804250199238692)
  (0.37328094302554027, 0.0156694880680439)
  (0.3831041257367387, 0.01751513562190129)
  (0.3929273084479371, 0.019389145315782688)
  (0.4027504911591356, 0.021350056814093812)
  (0.412573673870334, 0.023467449237340312)
  (0.4223968565815324, 0.02572834938067768)
  (0.43222003929273084, 0.028060300652732368)
  (0.44204322200392926, 0.030530377497273477)
  (0.4518664047151277, 0.033108070471912866)
  (0.46168958742632615, 0.03579574849057167)
  (0.4715127701375246, 0.03852761424057564)
  (0.481335952848723, 0.041397921753661554)
  (0.4911591355599214, 0.04429535891831514)
  (0.5009823182711198, 0.04734785694189783)
  (0.5108055009823183, 0.050531325007120556)
  (0.5206286836935167, 0.05375142873614601)
  (0.5304518664047151, 0.057103151973055495)
  (0.5402750491159135, 0.06061225643763236)
  (0.550098231827112, 0.06415559563333133)
  (0.5599214145383105, 0.06784354795558818)
  (0.5697445972495089, 0.07161335439908338)
  (0.5795677799607073, 0.07540710876010412)
  (0.5893909626719057, 0.07926232701294875)
  (0.5992141453831041, 0.08320837194324912)
  (0.6090373280943026, 0.0871145792800688)
  (0.618860510805501, 0.0909138308260528)
  (0.6286836935166994, 0.09476749055730911)
  (0.6385068762278978, 0.09855978786893924)
  (0.6483300589390962, 0.10232747125428691)
  (0.6581532416502947, 0.10600155579240908)
  (0.6679764243614931, 0.10964112754710574)
  (0.6777996070726916, 0.11327874417452635)
  (0.68762278978389, 0.11681350848347498)
  (0.6974459724950884, 0.12028948619316134)
  (0.7072691552062869, 0.123736494138143)
  (0.7170923379174853, 0.12713685975654232)
  (0.7269155206286837, 0.1304872732036967)
  (0.7367387033398821, 0.13384490520843237)
  (0.7465618860510805, 0.1370777114546968)
  (0.756385068762279, 0.140190227255772)
  (0.7662082514734774, 0.14331083849877513)
  (0.7760314341846758, 0.14627330309755954)
  (0.7858546168958742, 0.14923230914692284)
  (0.7956777996070727, 0.15185824454895175)
  (0.8055009823182712, 0.154210965605067)
  (0.8153241650294696, 0.156179114535481)
  (0.825147347740668, 0.15776212381525653)
  (0.8349705304518664, 0.1589982264457162)
  (0.8447937131630648, 0.15981298129402155)
  (0.8546168958742633, 0.1602590602893395)
  (0.8644400785854617, 0.16035088628598612)
  (0.8742632612966601, 0.1600899469871422)
  (0.8840864440078585, 0.15944472176925634)
  (0.8939096267190569, 0.1582240937617341)
  (0.9037328094302554, 0.15621244193694042)
  (0.9135559921414538, 0.15341342999725224)
  (0.9233791748526523, 0.14984434438089447)
  (0.9332023575638507, 0.14537707991537624)
  (0.9430255402750491, 0.1402757344251577)
  (0.9528487229862476, 0.13435455667670204)
  (0.962671905697446, 0.12776677725218105)
  (0.9724950884086444, 0.12042340544948485)
  (0.9823182711198428, 0.11236632253029245)
  (0.9921414538310412, 0.10327217339968817)
  (1.0019646365422397, 0.09306333095695253)
  (1.0117878192534382, 0.08176830357769903)
  (1.0216110019646365, 0.06941365790715373)
  (1.031434184675835, 0.0560803135315029)
  (1.0412573673870333, 0.04171000300858229)
  (1.0510805500982319, 0.0264759427691722)
  (1.0609037328094302, 0.010295176596139825)
  (1.0707269155206287, -0.006742364564488219)
  (1.080550098231827, -0.024350158082736738)
  (1.0903732809430255, -0.04238691849179989)
  (1.100196463654224, -0.060977398160778795)
  (1.1100196463654224, -0.08018859843756372)
  (1.119842829076621, -0.09989834701615821)
  (1.1296660117878192, -0.12001097479771623)
  (1.1394891944990178, -0.1405519095871983)
  (1.149312377210216, -0.1614161619889279)
  (1.1591355599214146, -0.18270227420890428)
  (1.168958742632613, -0.20422832406228927)
  (1.1787819253438114, -0.22601778666049785)
  (1.1886051080550097, -0.24810880658235773)
  (1.1984282907662083, -0.27072055392178473)
  (1.2082514734774066, -0.29369430261296675)
  (1.218074656188605, -0.3169546415919161)
  (1.2278978388998036, -0.3405208197817999)
  (1.237721021611002, -0.3644245332424353)
  (1.2475442043222005, -0.38841286950535503)
  (1.2573673870333988, -0.41252533523384816)
  (1.2671905697445973, -0.43674709187332317)
  (1.2770137524557956, -0.4609453738105761)
  (1.2868369351669942, -0.48503094314001843)
  (1.2966601178781925, -0.5087959332847322)
  (1.306483300589391, -0.5322773791256277)
  (1.3163064833005893, -0.5554678108606012)
  (1.3261296660117878, -0.5782596479115766)
  (1.3359528487229861, -0.6006252816430971)
  (1.3457760314341847, -0.622531413152668)
  (1.3555992141453832, -0.6438770400003543)
  (1.3654223968565815, -0.6645952465405632)
  (1.37524557956778, -0.6846900298289195)
  (1.3850687622789783, -0.7040826962464981)
  (1.3948919449901769, -0.7225827808783641)
  (1.4047151277013752, -0.7402533894648883)
  (1.4145383104125737, -0.7569974881251622)
  (1.424361493123772, -0.7728304035503656)
  (1.4341846758349706, -0.7877628008314544)
  (1.4440078585461689, -0.8016960484884927)
  (1.4538310412573674, -0.8146573331457384)
  (1.463654223968566, -0.8265818207821809)
  (1.4734774066797642, -0.8374351951232109)
  (1.4833005893909628, -0.8470563269685157)
  (1.493123772102161, -0.8552833782329575)
  (1.5029469548133596, -0.8621071082089039)
  (1.512770137524558, -0.8674804403144275)
  (1.5225933202357564, -0.8714163121485508)
  (1.5324165029469548, -0.8739393930838792)
  (1.5422396856581533, -0.8750073133311567)
  (1.5520628683693516, -0.8747205725870323)
  (1.5618860510805501, -0.8730195036977257)
  (1.5717092337917484, -0.8698382008703156)
  (1.581532416502947, -0.8649374561821478)
  (1.5913555992141455, -0.8580567335030788)
  (1.6011787819253438, -0.8491305161129191)
  (1.6110019646365423, -0.8382309938856729)
  (1.6208251473477406, -0.8252655873559503)
  (1.6306483300589392, -0.8103898374085979)
  (1.6404715127701375, -0.7935840989716204)
  (1.650294695481336, -0.7748230426810611)
  (1.6601178781925343, -0.7541331490191309)
  (1.6699410609037328, -0.7315823690821998)
  (1.6797642436149312, -0.7066024804530928)
  (1.6895874263261297, -0.6786979848430339)
  (1.699410609037328, -0.6479125597491375)
  (1.7092337917485265, -0.6141714359753864)
  (1.719056974459725, -0.5776104013033327)
  (1.7288801571709234, -0.5381269589498745)
  (1.738703339882122, -0.49572835248421343)
  (1.7485265225933202, -0.4504512579554945)
  (1.7583497053045187, -0.40217780155593064)
  (1.768172888015717, -0.35111487776093414)
  (1.7779960707269156, -0.2971528480451978)
  (1.7878192534381139, -0.2402400172412868)
  (1.7976424361493124, -0.18045194093346006)
  (1.8074656188605107, -0.11791882057233727)
  (1.8172888015717092, -0.05304223329459652)
  (1.8271119842829076, 0.013762057571424534)
  (1.836935166994106, 0.08228665248041911)
  (1.8467583497053046, 0.1523616420096691)
  (1.856581532416503, 0.22364157372858384)
  (1.8664047151277015, 0.2958687735148899)
  (1.8762278978388998, 0.3687456954653878)
  (1.8860510805500983, 0.4420581719454388)
  (1.8958742632612966, 0.5155212593489605)
  (1.9056974459724951, 0.5889000403422039)
  (1.9155206286836934, 0.662025957677888)
  (1.925343811394892, 0.7345851065351972)
  (1.9351669941060903, 0.8064194921143448)
  (1.9449901768172888, 0.8773583509153796)
  (1.9548133595284873, 0.947264822173067)
  (1.9646365422396856, 1.0159324702823551)
  (1.9744597249508842, 1.0833356126207287)
  (1.9842829076620825, 1.1492694757921458)
  (1.994106090373281, 1.2136340755886712)
  (2.0039292730844793, 1.2763805939569186)
  (2.013752455795678, 1.3375275491032341)
  (2.0235756385068764, 1.3968990808431518)
  (2.0333988212180745, 1.4545371287129036)
  (2.043222003929273, 1.5102867231908854)
  (2.0530451866404715, 1.5641798422419728)
  (2.06286836935167, 1.6160895312278087)
  (2.072691552062868, 1.6660392113772375)
  (2.0825147347740667, 1.7141179130089927)
  (2.092337917485265, 1.7603614576363267)
  (2.1021611001964637, 1.8048033196310136)
  (2.1119842829076623, 1.8475024984134831)
  (2.1218074656188604, 1.8884957296658353)
  (2.131630648330059, 1.9278168537981561)
  (2.1414538310412574, 1.9654891413110944)
  (2.151277013752456, 2.001543015649506)
  (2.161100196463654, 2.036039038028935)
  (2.1709233791748526, 2.0692175605159777)
  (2.180746561886051, 2.101465093399187)
  (2.1905697445972496, 2.1327971560032672)
  (2.200392927308448, 2.163252612445185)
  (2.2102161100196462, 2.192888551055011)
  (2.2200392927308448, 2.2217379433477293)
  (2.2298624754420433, 2.2499649524166134)
  (2.239685658153242, 2.2775605497889733)
  (2.24950884086444, 2.304603939584906)
  (2.2593320235756384, 2.331188910367896)
  (2.269155206286837, 2.357126933863744)
  (2.2789783889980355, 2.3824178000220786)
  (2.2888015717092336, 2.4069923664970414)
  (2.298624754420432, 2.4309815714513467)
  (2.3084479371316307, 2.4545044733675354)
  (2.318271119842829, 2.4776139266519803)
  (2.3280943025540277, 2.500252205705187)
  (2.337917485265226, 2.52262200115687)
  (2.3477406679764243, 2.5447409070208735)
  (2.357563850687623, 2.5665814424134177)
  (2.3673870333988214, 2.587959558218433)
  (2.3772102161100195, 2.608740744318458)
  (2.387033398821218, 2.628981757877213)
  (2.3968565815324165, 2.6486400346606755)
  (2.406679764243615, 2.667858646981815)
  (2.416502946954813, 2.6866691257205764)
  (2.4263261296660117, 2.705072011986374)
  (2.43614931237721, 2.723107048517613)
  (2.4459724950884087, 2.740810309065729)
  (2.4557956777996073, 2.7582264819520255)
  (2.4656188605108054, 2.775254048875936)
  (2.475442043222004, 2.791781539244372)
  (2.4852652259332024, 2.8079708556692466)
  (2.495088408644401, 2.8237544898146396)
  (2.504911591355599, 2.83909417237628)
  (2.5147347740667976, 2.853841649957193)
  (2.524557956777996, 2.867788153358334)
  (2.5343811394891946, 2.881013780334821)
  (2.5442043222003927, 2.893548152618156)
  (2.5540275049115913, 2.905371878353009)
  (2.56385068762279, 2.916605613968633)
  (2.5736738703339883, 2.9272877286230243)
  (2.583497053045187, 2.9374090441050966)
  (2.593320235756385, 2.9469938079461167)
  (2.6031434184675835, 2.9561500552531452)
  (2.612966601178782, 2.9650603291856426)
  (2.6227897838899805, 2.9738961970295046)
  (2.6326129666011786, 2.982786635309316)
  (2.642436149312377, 2.991701586235059)
  (2.6522593320235757, 3.000623905582364)
  (2.662082514734774, 3.0094793798893495)
  (2.6719056974459723, 3.0183358317889732)
  (2.681728880157171, 3.02717614132323)
  (2.6915520628683693, 3.0360085932852825)
  (2.701375245579568, 3.0448279206081525)
  (2.7111984282907664, 3.0533268230700727)
  (2.7210216110019645, 3.0613466496584705)
  (2.730844793713163, 3.0689070182155787)
  (2.7406679764243616, 3.076045239691975)
  (2.75049115913556, 3.0826706966513573)
  (2.760314341846758, 3.0889069737468913)
  (2.7701375245579567, 3.094677369797731)
  (2.7799607072691552, 3.1001156164138997)
  (2.7897838899803538, 3.105143617685865)
  (2.799607072691552, 3.109840181433492)
  (2.8094302554027504, 3.114212083753472)
  (2.819253438113949, 3.118468838153101)
  (2.8290766208251474, 3.122902746881642)
  (2.838899803536346, 3.127509560350011)
  (2.848722986247544, 3.1322256276697864)
  (2.8585461689587426, 3.13700875281248)
  (2.868369351669941, 3.1417544905089114)
  (2.8781925343811396, 3.146526690495797)
  (2.8880157170923377, 3.1512713013403295)
  (2.8978388998035363, 3.1560138138105613)
  (2.907662082514735, 3.1607637438506924)
  (2.9174852652259333, 3.165250436694299)
  (2.927308447937132, 3.169236355494949)
  (2.93713163064833, 3.1727575416991027)
  (2.9469548133595285, 3.1756990938168044)
  (2.956777996070727, 3.17828377543806)
  (2.9666011787819255, 3.180568530221982)
  (2.9764243614931236, 3.1824026286048546)
  (2.986247544204322, 3.1838401506623604)
  (2.9960707269155207, 3.1849407979155395)
  (3.005893909626719, 3.1856461524796007)
  (3.0157170923379173, 3.1862998649685346)
  (3.025540275049116, 3.1870965652185936)
  (3.0353634577603144, 3.1880875449323876)
  (3.045186640471513, 3.189190633761303)
  (3.0550098231827114, 3.1903759727057155)
  (3.0648330058939095, 3.1916033821198573)
  (3.074656188605108, 3.192969713836998)
  (3.0844793713163066, 3.1944160127594503)
  (3.094302554027505, 3.1958774570700066)
  (3.104125736738703, 3.1973927647386704)
  (3.1139489194499017, 3.1986974703051567)
  (3.1237721021611002, 3.1995287864546778)
  (3.1335952848722988, 3.200018736986525)
  (3.143418467583497, 3.2000325005818544)
  (3.1532416502946954, 3.199728220255227)
  (3.163064833005894, 3.1991576791845824)
  (3.1728880157170924, 3.1982979042165987)
  (3.182711198428291, 3.1971329065439744)
  (3.192534381139489, 3.195802253705547)
  (3.2023575638506876, 3.1941427335893193)
  (3.212180746561886, 3.1925261967784024)
  (3.2220039292730847, 3.1911089394236973)
  (3.2318271119842827, 3.189928693947489)
  (3.2416502946954813, 3.1890697741472023)
  (3.25147347740668, 3.188405850675959)
  (3.2612966601178783, 3.1878162155513943)
  (3.2711198428290764, 3.187403330043665)
  (3.280943025540275, 3.187176559885491)
  (3.2907662082514735, 3.187062076843924)
  (3.300589390962672, 3.1869827691641617)
  (3.3104125736738705, 3.1869005188447783)
  (3.3202357563850686, 3.1863200261886804)
  (3.330058939096267, 3.1854192996978847)
  (3.3398821218074657, 3.184222989590481)
  (3.349705304518664, 3.1827651200070606)
  (3.3595284872298623, 3.1810000021500553)
  (3.369351669941061, 3.17895395688514)
  (3.3791748526522594, 3.1767621894045233)
  (3.388998035363458, 3.174374888649294)
  (3.398821218074656, 3.171744932457409)
  (3.4086444007858545, 3.16899137898098)
  (3.418467583497053, 3.166346781088737)
  (3.4282907662082516, 3.1639911432436487)
  (3.43811394891945, 3.161961534193492)
  (3.447937131630648, 3.1602053446235554)
  (3.4577603143418467, 3.1587418455996623)
  (3.4675834970530452, 3.1575027435198373)
  (3.477406679764244, 3.15650382883282)
  (3.487229862475442, 3.1557170664426484)
  (3.4970530451866404, 3.1550898498204623)
  (3.506876227897839, 3.15468436095552)
  (3.5166994106090375, 3.154266518099517)
  (3.5265225933202355, 3.1535019083442655)
  (3.536345776031434, 3.152432677654894)
  (3.5461689587426326, 3.151132960159338)
  (3.555992141453831, 3.149563404450496)
  (3.5658153241650297, 3.147812298292709)
  (3.5756385068762278, 3.1459337383049597)
  (3.5854616895874263, 3.143849657090107)
  (3.595284872298625, 3.1416286362131927)
  (3.6051080550098233, 3.139206857647047)
  (3.6149312377210214, 3.1369564887733694)
  (3.62475442043222, 3.135013488285521)
  (3.6345776031434185, 3.1334496676549146)
  (3.644400785854617, 3.1321949308970787)
  (3.654223968565815, 3.131267592760619)
  (3.6640471512770136, 3.130590258204963)
  (3.673870333988212, 3.1301276964366234)
  (3.6836935166994107, 3.129854545621791)
  (3.6935166994106092, 3.12989001062617)
  (3.7033398821218073, 3.1301252019549257)
  (3.713163064833006, 3.130366630073311)
  (3.7229862475442044, 3.1302869150102666)
  (3.732809430255403, 3.1299735112541045)
  (3.742632612966601, 3.129456797889321)
  (3.7524557956777995, 3.128653229273059)
  (3.762278978388998, 3.1276602541304284)
  (3.7721021611001966, 3.1265225208922915)
  (3.781925343811395, 3.1251880906292495)
  (3.791748526522593, 3.1236784100195374)
  (3.8015717092337917, 3.122045304067769)
  (3.8113948919449903, 3.1205266790111676)
  (3.821218074656189, 3.119346507650102)
  (3.831041257367387, 3.1185360637463573)
  (3.8408644400785854, 3.118055214546292)
  (3.850687622789784, 3.1178802080727483)
  (3.8605108055009825, 3.1178771835839187)
  (3.8703339882121806, 3.118171974526537)
  (3.880157170923379, 3.118697018902397)
  (3.8899803536345776, 3.1194803641990423)
  (3.899803536345776, 3.120521931278198)
  (3.9096267190569747, 3.121443059365878)
  (3.9194499017681728, 3.1223429342795956)
  (3.9292730844793713, 3.123379692073879)
  (3.93909626719057, 3.124659174608249)
  (3.9489194499017684, 3.1260216983887528)
  (3.9587426326129664, 3.127540675526307)
  (3.968565815324165, 3.129123961362603)
  (3.9783889980353635, 3.130844474999526)
  (3.988212180746562, 3.132630340790297)
  (3.99803536345776, 3.1345903508402517)
  (4.007858546168959, 3.1366129598334163)
  (4.017681728880157, 3.1384300657710087)
  (4.027504911591356, 3.139833184658878)
  (4.037328094302554, 3.1408868354830948)
  (4.047151277013753, 3.1415951184079747)
  (4.056974459724951, 3.141945634664841)
  (4.066797642436149, 3.1420670825012516)
  (4.076620825147348, 3.141797665254646)
  (4.086444007858546, 3.141351754612045)
  (4.096267190569745, 3.140624651802468)
  (4.106090373280943, 3.1397273656503177)
  (4.115913555992141, 3.138820185651493)
  (4.12573673870334, 3.1382107749981327)
  (4.135559921414538, 3.1378006500648175)
  (4.145383104125736, 3.1375473644495764)
  (4.155206286836935, 3.1375924700353015)
  (4.165029469548133, 3.1378575181612605)
  (4.174852652259332, 3.1383081184973034)
  (4.18467583497053, 3.1388394116606255)
  (4.1944990176817285, 3.1396908189651365)
  (4.2043222003929275, 3.1405423660480842)
  (4.214145383104126, 3.141283878985752)
  (4.2239685658153245, 3.1417059627371935)
  (4.233791748526523, 3.1418185260786458)
  (4.243614931237721, 3.141600780518205)
  (4.25343811394892, 3.141031098820195)
  (4.263261296660118, 3.1402023951875577)
  (4.273084479371317, 3.1390815186684478)
  (4.282907662082515, 3.137705136748889)
  (4.292730844793713, 3.1361114334314957)
  (4.302554027504912, 3.1343159675843486)
  (4.31237721021611, 3.1325946505784077)
  (4.322200392927308, 3.131161486039998)
  (4.332023575638507, 3.1300396642203467)
  (4.341846758349705, 3.1291606895881445)
  (4.351669941060904, 3.1285016110326556)
  (4.361493123772102, 3.1281027218105217)
  (4.3713163064833, 3.1278778868685886)
  (4.381139489194499, 3.127872102952875)
  (4.390962671905697, 3.1280607510923053)
  (4.400785854616896, 3.1284558762726142)
  (4.410609037328094, 3.128799937372219)
  (4.4204322200392925, 3.128773991172644)
  (4.4302554027504915, 3.1284028385569007)
  (4.4400785854616895, 3.1279132449088483)
  (4.449901768172888, 3.127088486932881)
  (4.459724950884087, 3.1260896487423544)
  (4.469548133595285, 3.124852064177758)
  (4.479371316306484, 3.1233787717977197)
  (4.489194499017682, 3.121758105223698)
  (4.49901768172888, 3.119955436366331)
  (4.508840864440079, 3.1180648079207103)
  (4.518664047151277, 3.1162531643275426)
  (4.528487229862476, 3.1148229726905305)
  (4.538310412573674, 3.1136811320870494)
  (4.548133595284872, 3.1128464137729903)
  (4.557956777996071, 3.1123858258793753)
  (4.567779960707269, 3.1121665615058354)
  (4.577603143418467, 3.112227101694486)
  (4.587426326129666, 3.1124921347578476)
  (4.597249508840864, 3.1130817714079555)
  (4.607072691552063, 3.1138304225905427)
  (4.616895874263261, 3.114531666740685)
  (4.626719056974459, 3.1149660867791935)
  (4.636542239685658, 3.115228026372029)
  (4.6463654223968565, 3.115311654380818)
  (4.656188605108055, 3.1150974712669957)
  (4.6660117878192535, 3.1146896783163056)
  (4.675834970530452, 3.1141001447722587)
  (4.685658153241651, 3.113363690550497)
  (4.695481335952849, 3.1124425708757144)
  (4.705304518664047, 3.111373522437999)
  (4.715127701375246, 3.110299982339174)
  (4.724950884086444, 3.109662115804059)
  (4.734774066797643, 3.109331477284851)
  (4.744597249508841, 3.1092588715311806)
  (4.754420432220039, 3.1094778827784264)
  (4.764243614931238, 3.110012203182109)
  (4.774066797642436, 3.1106857851294096)
  (4.783889980353635, 3.111610351848081)
  (4.793713163064833, 3.1127639799816396)
  (4.803536345776031, 3.1141420499559915)
  (4.81335952848723, 3.115412963339607)
  (4.823182711198428, 3.1163841642353787)
  (4.833005893909626, 3.117086142214712)
  (4.842829076620825, 3.11745283570227)
  (4.852652259332023, 3.1175278879825963)
  (4.862475442043222, 3.1173167735309586)
  (4.87229862475442, 3.116907762464458)
  (4.8821218074656185, 3.116224291090811)
  (4.8919449901768175, 3.1153577386004496)
  (4.901768172888016, 3.1143325176451757)
  (4.911591355599215, 3.113229298090152)
  (4.921414538310413, 3.111902610430894)
  (4.931237721021611, 3.1103793043737884)
  (4.94106090373281, 3.1087518497286246)
  (4.950884086444008, 3.107049293323156)
  (4.960707269155206, 3.1051900155358663)
  (4.970530451866405, 3.1032424879274343)
  (4.980353634577603, 3.101215788783617)
  (4.990176817288802, 3.09907999308604)
  (5.0, 3.096859658909767)
};


        \end{groupplot}
    \end{tikzpicture}


==> figures/rocket_orientation_group.tikz <==
\begin{tikzpicture}
        \begin{groupplot}[
            % tiny,
            % /tikz/mark size=1.5pt,
            group style={
                group name=my plots,
                group size=2 by 1,
                horizontal sep=0.5cm,      % <-- default: 1cm
                % vertical sep=1mm,        % <-- default: 1cm
                xticklabels at=edge bottom,
                yticklabels at=edge left,
            },
             width=0.275\textwidth,
             height=3.5cm,
	     xlabel = {time},
        ]
        \nextgroupplot[legend style = {{at={(0.375,0.01)},anchor=south}},xtick={0,1.5,2.7},xticklabels={$0$,$1.5$,$2.7$},ytick={-.7854,-.3297,0},ymin=-.8854,ymax=0.1,yticklabels={-$\frac{\pi}{4}$,-$\frac{\pi}{8}$,$0$},xmin=0,xmax=2.9, ylabel = {orientation}, axis equal image = {false}, hide axis = {false}]\addplot+[
  mark = {none},
  color=cyan, line width = 2pt
] coordinates {
  (0.0, -0.7853981633974483)
  (0.06801997168522358, -0.7363223226538343)
  (0.13603994337044717, -0.582124386451428)
  (0.20405991505567073, -0.3626631583823107)
  (0.27207988674089434, -0.2014753504996629)
  (0.3400998584261179, -0.11652867516100006)
  (0.40811983011134145, -0.044831532088464694)
  (0.47613980179656507, -0.0023030502069822075)
  (0.5441597734817887, 0.0010815511898272423)
  (0.6121797451670122, -0.020609827744660192)
  (0.6801997168522358, -0.05654812959212125)
  (0.7482196885374593, -0.09901919176077097)
  (0.8162396602226829, -0.14294697679005283)
  (0.8842596319079066, -0.18533928778196135)
  (0.9522796035931301, -0.22470124179433706)
  (1.0202995752783537, -0.26042444115606334)
  (1.0883195469635774, -0.2919327548443588)
  (1.1563395186488008, -0.31867892401393483)
  (1.2243594903340245, -0.3410953364341806)
  (1.292379462019248, -0.35974376453112095)
  (1.3603994337044716, -0.37509669814466823)
  (1.4284194053896953, -0.3880654263585641)
  (1.4964393770749187, -0.3993111592666925)
  (1.5644593487601424, -0.40871710832552394)
  (1.6324793204453658, -0.41632348949938314)
  (1.7004992921305895, -0.4226905385295239)
  (1.7685192638158131, -0.4280754754476058)
  (1.8365392355010366, -0.4325751328366785)
  (1.9045592071862603, -0.43618133325394204)
  (1.9725791788714837, -0.43880438230121216)
  (2.0405991505567074, -0.4402604927071707)
  (2.108619122241931, -0.44021003660328273)
  (2.1766390939271547, -0.4380187692189384)
  (2.244659065612378, -0.4325316233534073)
  (2.3126790372976016, -0.421774649844286)
  (2.380699008982825, -0.40259530057732174)
  (2.448718980668049, -0.3701760922444348)
  (2.5167389523532724, -0.31743418501334053)
  (2.584758924038496, -0.23452704454437473)
  (2.6527788957237197, -0.10078847319038976)
  (2.720798867408943, -0.017453292519943295)
};

\addplot+[
  mark = {none},
  color=black, line width = 1pt
] coordinates {
  (0.0, -0.7848801029834129)
  (0.00665231996921502, -0.784571950631988)
  (0.01330463993843004, -0.783313464504174)
  (0.01995695990764506, -0.7811400200070344)
  (0.02660927987686008, -0.7780460082266006)
  (0.0332615998460751, -0.7740128543894781)
  (0.03991391981529012, -0.7690621105694757)
  (0.04656623978450514, -0.7632095971646033)
  (0.05321855975372016, -0.7564162895960628)
  (0.05987087972293518, -0.748691570171548)
  (0.0665231996921502, -0.7400120763964951)
  (0.07317551966136522, -0.7303428535566442)
  (0.07982783963058024, -0.7196828696635823)
  (0.08648015959979526, -0.7080652699694044)
  (0.09313247956901027, -0.6953784780670705)
  (0.0997847995382253, -0.6816675667945371)
  (0.10643711950744032, -0.6669574632447439)
  (0.11308943947665534, -0.6511416276738278)
  (0.11974175944587036, -0.634260796518384)
  (0.12639407941508538, -0.6163455869208927)
  (0.1330463993843004, -0.5973582394866515)
  (0.1396987193535154, -0.577244366796028)
  (0.14635103932273044, -0.5565845358060133)
  (0.15300335929194545, -0.5358532776045352)
  (0.15965567926116048, -0.514987195341985)
  (0.1663079992303755, -0.4938946038748997)
  (0.1729603191995905, -0.47251628640223553)
  (0.17961263916880554, -0.45078801759797843)
  (0.18626495913802055, -0.42870620808940485)
  (0.19291727910723558, -0.40626657075101485)
  (0.1995695990764506, -0.38341324348118766)
  (0.2062219190456656, -0.3602278621069277)
  (0.21287423901488065, -0.3379463934610998)
  (0.21952655898409565, -0.31770940176005713)
  (0.22617887895331068, -0.29910322053886107)
  (0.2328311989225257, -0.2820153917937854)
  (0.23948351889174072, -0.26631586888000036)
  (0.24613583886095575, -0.25179035125032506)
  (0.25278815883017075, -0.23833620336389436)
  (0.25944047879938575, -0.2260232819880652)
  (0.2660927987686008, -0.2146939371736582)
  (0.2727451187378158, -0.20437955008440492)
  (0.2793974387070308, -0.19492510883128086)
  (0.2860497586762459, -0.18629189217624478)
  (0.2927020786454609, -0.1783374896086104)
  (0.2993543986146759, -0.17096892218563475)
  (0.3060067185838909, -0.1640375569624776)
  (0.31265903855310595, -0.15738843204105818)
  (0.31931135852232095, -0.15091173821200043)
  (0.32596367849153596, -0.1444582293287255)
  (0.332615998460751, -0.13794318856092572)
  (0.339268318429966, -0.1312427669171037)
  (0.345920638399181, -0.12427805373971053)
  (0.3525729583683961, -0.11720495889792154)
  (0.3592252783376111, -0.11011736521147823)
  (0.3658775983068261, -0.10306758865788387)
  (0.3725299182760411, -0.09591685571720815)
  (0.37918223824525615, -0.08874955383730516)
  (0.38583455821447116, -0.0814388674832633)
  (0.39248687818368616, -0.07404649502419239)
  (0.3991391981529012, -0.06653061260484981)
  (0.4057915181221162, -0.05893241584968936)
  (0.4124438380913312, -0.051263355466766206)
  (0.41909615806054623, -0.04390573733701445)
  (0.4257484780297613, -0.03716121946126976)
  (0.4324007979989763, -0.030955552193774168)
  (0.4390531179681913, -0.025272631572202303)
  (0.44570543793740636, -0.020020861560596036)
  (0.45235775790662136, -0.01525171115885414)
  (0.45901007787583636, -0.01086925410195139)
  (0.4656623978450514, -0.0068683506240287484)
  (0.4723147178142664, -0.003271439782843403)
  (0.47896703778348143, -1.2569828304971088e-5)
  (0.48561935775269643, 0.0029127036758202023)
  (0.4922716777219115, 0.005491493273561725)
  (0.4989239976911265, 0.0077585512082660475)
  (0.5055763176603415, 0.009744113439637917)
  (0.5122286376295565, 0.011370346796733913)
  (0.5188809575987715, 0.01264682092091527)
  (0.5255332775679866, 0.013587927775968893)
  (0.5321855975372016, 0.014129010365123915)
  (0.5388379175064166, 0.01425210416966772)
  (0.5454902374756316, 0.013932626099256952)
  (0.5521425574448466, 0.013339141066439603)
  (0.5587948774140616, 0.012479041648453312)
  (0.5654471973832766, 0.011323818541122573)
  (0.5720995173524918, 0.00984143359613315)
  (0.5787518373217068, 0.00803114407919483)
  (0.5854041572909218, 0.005914373202519498)
  (0.5920564772601368, 0.0034794974359617743)
  (0.5987087972293518, 0.0007468443634903242)
  (0.6053611171985668, -0.002267564756987382)
  (0.6120134371677818, -0.005633143963903699)
  (0.6186657571369969, -0.00924102111537537)
  (0.6253180771062119, -0.013076184114327602)
  (0.6319703970754269, -0.016958228349515093)
  (0.6386227170446419, -0.020937491692054593)
  (0.6452750370138569, -0.025034612950157537)
  (0.6519273569830719, -0.02924998357499553)
  (0.658579676952287, -0.03356994588998239)
  (0.665231996921502, -0.03802160134092125)
  (0.671884316890717, -0.042615063486715045)
  (0.678536636859932, -0.047398704613276235)
  (0.685188956829147, -0.052331190144803294)
  (0.691841276798362, -0.057295577092933786)
  (0.698493596767577, -0.0622531733129486)
  (0.7051459167367922, -0.06722934828854282)
  (0.7117982367060072, -0.07222921545083429)
  (0.7184505566752222, -0.07725288902185228)
  (0.7251028766444372, -0.08237160074659794)
  (0.7317551966136522, -0.08759467177811847)
  (0.7384075165828672, -0.09286698235603488)
  (0.7450598365520822, -0.09826545746829726)
  (0.7517121565212973, -0.10378983459042339)
  (0.7583644764905123, -0.10934719359632941)
  (0.7650167964597273, -0.11483046998905169)
  (0.7716691164289423, -0.12026019433309859)
  (0.7783214363981573, -0.12562707441074994)
  (0.7849737563673723, -0.13097803316451026)
  (0.7916260763365873, -0.13630800398253842)
  (0.7982783963058024, -0.14158928477037583)
  (0.8049307162750174, -0.14685918779403484)
  (0.8115830362442324, -0.15208540076032384)
  (0.8182353562134475, -0.15730464311934236)
  (0.8248876761826625, -0.16238662205848906)
  (0.8315399961518775, -0.16725243200825204)
  (0.8381923161210925, -0.17195799109263604)
  (0.8448446360903076, -0.17650442278189565)
  (0.8514969560595226, -0.18091913003798374)
  (0.8581492760287376, -0.1852339455129751)
  (0.8648015959979526, -0.18949188441477027)
  (0.8714539159671676, -0.19367864366243226)
  (0.8781062359363826, -0.1978127118113822)
  (0.8847585559055977, -0.20197399704294242)
  (0.8914108758748127, -0.20596981412265855)
  (0.8980631958440277, -0.20988344642742998)
  (0.9047155158132427, -0.21364900874518067)
  (0.9113678357824577, -0.21729149728642097)
  (0.9180201557516727, -0.22087379076831803)
  (0.9246724757208877, -0.22440214882065773)
  (0.9313247956901028, -0.22795030384568385)
  (0.9379771156593179, -0.23144717793584044)
  (0.9446294356285329, -0.23486200983507574)
  (0.9512817555977479, -0.23829244763557023)
  (0.9579340755669629, -0.24176209760892833)
  (0.9645863955361779, -0.2451087932674621)
  (0.9712387155053929, -0.2483098383597356)
  (0.977891035474608, -0.2514070449264298)
  (0.984543355443823, -0.2544314801477537)
  (0.991195675413038, -0.2573354890938324)
  (0.997847995382253, -0.26012836282549545)
  (1.004500315351468, -0.2629119926210801)
  (1.011152635320683, -0.2656145150159796)
  (1.017804955289898, -0.26828139962302494)
  (1.024457275259113, -0.2709089130009372)
  (1.031109595228328, -0.2734839891192019)
  (1.037761915197543, -0.275915584408094)
  (1.0444142351667582, -0.27824463845564296)
  (1.0510665551359732, -0.2804731637585599)
  (1.0577188751051882, -0.28270328759178975)
  (1.0643711950744033, -0.28491977063052615)
  (1.0710235150436183, -0.28711847084571135)
  (1.0776758350128333, -0.28931441930827095)
  (1.0843281549820483, -0.2915434777715423)
  (1.0909804749512633, -0.29387016504828845)
  (1.0976327949204783, -0.29616149746411435)
  (1.1042851148896933, -0.2984475457615957)
  (1.1109374348589083, -0.3007264188814561)
  (1.1175897548281233, -0.3030177610879747)
  (1.1242420747973383, -0.3053109577031705)
  (1.1308943947665533, -0.30767045448582353)
  (1.1375467147357685, -0.31002321788064385)
  (1.1441990347049835, -0.3124287204905591)
  (1.1508513546741985, -0.31486724130985777)
  (1.1575036746434135, -0.3173537756343908)
  (1.1641559946126285, -0.31982164963495546)
  (1.1708083145818435, -0.32220741129211616)
  (1.1774606345510585, -0.3246419700953791)
  (1.1841129545202735, -0.3270273940135482)
  (1.1907652744894885, -0.32936037870056184)
  (1.1974175944587035, -0.33172288902099006)
  (1.2040699144279186, -0.3340824289162257)
  (1.2107222343971336, -0.33637290654078256)
  (1.2173745543663486, -0.33864450797232776)
  (1.2240268743355636, -0.34092358446226273)
  (1.2306791943047788, -0.3432098423344303)
  (1.2373315142739938, -0.34550879113039296)
  (1.2439838342432088, -0.3477606111288861)
  (1.2506361542124238, -0.34995536964271295)
  (1.2572884741816388, -0.3521573827649308)
  (1.2639407941508538, -0.3543292270081139)
  (1.2705931141200688, -0.3565245124483369)
  (1.2772454340892838, -0.35875672526038554)
  (1.2838977540584988, -0.3609743858369649)
  (1.2905500740277138, -0.363212658927005)
  (1.2972023939969288, -0.36549127868437836)
  (1.3038547139661438, -0.36771103073902434)
  (1.3105070339353588, -0.3699660731499741)
  (1.317159353904574, -0.37216151412176723)
  (1.323811673873789, -0.37434609778955336)
  (1.330463993843004, -0.3764840076871439)
  (1.337116313812219, -0.3785845175868899)
  (1.343768633781434, -0.38067002451630494)
  (1.350420953750649, -0.38273201910417864)
  (1.357073273719864, -0.38471184674996034)
  (1.363725593689079, -0.3866584651814301)
  (1.370377913658294, -0.38860687833932767)
  (1.377030233627509, -0.3904921393450964)
  (1.383682553596724, -0.39230116818675576)
  (1.390334873565939, -0.39411294918055306)
  (1.396987193535154, -0.39583100860045917)
  (1.403639513504369, -0.39752400533130117)
  (1.4102918334735843, -0.3992036182713402)
  (1.4169441534427993, -0.4008734868767357)
  (1.4235964734120143, -0.40250660839498353)
  (1.4302487933812293, -0.4041256974101155)
  (1.4369011133504443, -0.4057717649300507)
  (1.4435534333196594, -0.4073750814213226)
  (1.4502057532888744, -0.408943823912474)
  (1.4568580732580894, -0.41047806792661273)
  (1.4635103932273044, -0.41203047010131333)
  (1.4701627131965194, -0.41357925393075934)
  (1.4768150331657344, -0.4151318496064961)
  (1.4834673531349494, -0.41666625905377946)
  (1.4901196731041644, -0.4181297441845969)
  (1.4967719930733796, -0.41963142207739795)
  (1.5034243130425946, -0.4211213739916575)
  (1.5100766330118096, -0.4225899749561884)
  (1.5167289529810246, -0.4239860949126685)
  (1.5233812729502396, -0.4253852066526013)
  (1.5300335929194546, -0.4267259335766252)
  (1.5366859128886696, -0.4280338859748814)
  (1.5433382328578846, -0.4292594757201439)
  (1.5499905528270996, -0.43052009432339505)
  (1.5566428727963146, -0.431665755787648)
  (1.5632951927655296, -0.4328067765902443)
  (1.5699475127347446, -0.43386247208168616)
  (1.5765998327039596, -0.4348918260118074)
  (1.5832521526731747, -0.43587001613908316)
  (1.5899044726423899, -0.4367689833697611)
  (1.5965567926116049, -0.4376425942099675)
  (1.6032091125808199, -0.438492736958854)
  (1.6098614325500349, -0.43934291723646607)
  (1.61651375251925, -0.4402365113404266)
  (1.623166072488465, -0.4411290654333917)
  (1.62981839245768, -0.44205611502598546)
  (1.636470712426895, -0.4430776516721351)
  (1.64312303239611, -0.44414851598714133)
  (1.649775352365325, -0.44530462651093944)
  (1.65642767233454, -0.4465477720122763)
  (1.663079992303755, -0.4478997205637438)
  (1.66973231227297, -0.44938900469945064)
  (1.676384632242185, -0.4510594037395084)
  (1.6830369522114002, -0.4528173885041145)
  (1.6896892721806152, -0.45474105326168934)
  (1.6963415921498302, -0.4568391193403259)
  (1.7029939121190452, -0.45911103763365385)
  (1.7096462320882602, -0.46155788561375094)
  (1.7162985520574752, -0.4641830071217383)
  (1.7229508720266902, -0.4668907323736594)
  (1.7296031919959052, -0.4697842364045951)
  (1.7362555119651202, -0.47280493241603905)
  (1.7429078319343352, -0.47593588149390437)
  (1.7495601519035502, -0.4792169473724443)
  (1.7562124718727652, -0.4826468701735001)
  (1.7628647918419802, -0.4862227845450845)
  (1.7695171118111954, -0.4899353811069967)
  (1.7761694317804104, -0.4937614618973828)
  (1.7828217517496254, -0.4977703222396273)
  (1.7894740717188404, -0.501858476832806)
  (1.7961263916880554, -0.5060910814636325)
  (1.8027787116572704, -0.5104329664926097)
  (1.8094310316264854, -0.514863544005235)
  (1.8160833515957004, -0.5194797986643646)
  (1.8227356715649154, -0.5242287402708237)
  (1.8293879915341305, -0.5291114482471219)
  (1.8360403115033455, -0.5341906085385465)
  (1.8426926314725605, -0.5394370757333741)
  (1.8493449514417755, -0.5448805485570917)
  (1.8559972714109905, -0.5505278774279524)
  (1.8626495913802057, -0.5563151476278451)
  (1.8693019113494207, -0.5623205483827652)
  (1.8759542313186357, -0.5685747172950988)
  (1.8826065512878507, -0.5750345114643017)
  (1.8892588712570657, -0.5817259589542795)
  (1.8959111912262807, -0.5886547153918826)
  (1.9025635111954957, -0.5958111296308277)
  (1.9092158311647107, -0.6032752866733605)
  (1.9158681511339257, -0.611026660456317)
  (1.9225204711031407, -0.6190149826351425)
  (1.9291727910723557, -0.6272917621207523)
  (1.9358251110415707, -0.6358478913106914)
  (1.9424774310107857, -0.6447337689453412)
  (1.9491297509800007, -0.6539796790571171)
  (1.955782070949216, -0.6635420296762541)
  (1.962434390918431, -0.6734512136702745)
  (1.969086710887646, -0.6837022664751341)
  (1.975739030856861, -0.6943248472457325)
  (1.982391350826076, -0.7053330975751507)
  (1.989043670795291, -0.7166783138489242)
  (1.995695990764506, -0.7284334028871211)
  (2.002348310733721, -0.7406130969553161)
  (2.009000630702936, -0.7532099050166489)
  (2.015652950672151, -0.7662823657407182)
  (2.022305270641366, -0.7797797624037177)
  (2.028957590610581, -0.7937303647497032)
  (2.035609910579796, -0.8082046935190834)
  (2.042262230549011, -0.823129909466694)
  (2.048914550518226, -0.8385377034950823)
  (2.055566870487441, -0.8544222218323843)
  (2.062219190456656, -0.8707847330297378)
  (2.068871510425871, -0.8876251803052465)
  (2.075523830395086, -0.9049981095457755)
  (2.082176150364301, -0.9228549632220626)
  (2.0888284703335165, -0.9412374526775136)
  (2.0954807903027315, -0.9601490273590334)
  (2.1021331102719465, -0.9795984982876839)
  (2.1087854302411615, -0.9995777799546731)
  (2.1154377502103765, -1.0200554458045343)
  (2.1220900701795915, -1.041017163317827)
  (2.1287423901488065, -1.0624771193625024)
  (2.1353947101180215, -1.0843967700990558)
  (2.1420470300872365, -1.1068109289097572)
  (2.1486993500564515, -1.1297200670374097)
  (2.1553516700256665, -1.1532062335456437)
  (2.1620039899948815, -1.1772040785329485)
  (2.1686563099640965, -1.2016446591921506)
  (2.1753086299333115, -1.2266190750773025)
  (2.1819609499025265, -1.25218767833307)
  (2.1886132698717415, -1.2781818694707143)
  (2.1952655898409565, -1.3045051536053107)
  (2.2019179098101715, -1.3312396618439988)
  (2.2085702297793866, -1.3583999816539718)
  (2.2152225497486016, -1.3860166355957377)
  (2.2218748697178166, -1.4140605449464536)
  (2.2285271896870316, -1.4425394346096032)
  (2.2351795096562466, -1.4715258925105195)
  (2.2418318296254616, -1.5010033644354974)
  (2.2484841495946766, -1.5309718099838188)
  (2.2551364695638916, -1.5613469948340735)
  (2.2617887895331066, -1.5919190932543203)
  (2.268441109502322, -1.622759274656002)
  (2.275093429471537, -1.6539396464930614)
  (2.281745749440752, -1.6855114830909321)
  (2.288398069409967, -1.7174067141560259)
  (2.295050389379182, -1.7497956610319132)
  (2.301702709348397, -1.7826372628669644)
  (2.308355029317612, -1.8160409441374994)
  (2.315007349286827, -1.8500014430163405)
  (2.321659669256042, -1.8844363625896106)
  (2.328311989225257, -1.9192192731067663)
  (2.334964309194472, -1.9543826682267778)
  (2.341616629163687, -1.9900024333482385)
  (2.348268949132902, -2.0261476711980313)
  (2.354921269102117, -2.0627888268812424)
  (2.361573589071332, -2.100089850519577)
  (2.368225909040547, -2.1380198478305816)
  (2.374878229009762, -2.176636977017571)
  (2.381530548978977, -2.2159876727607597)
  (2.388182868948192, -2.2561756474627472)
  (2.394835188917407, -2.2972465379393503)
  (2.401487508886622, -2.3391613961946613)
  (2.408139828855837, -2.3820363110709124)
  (2.414792148825052, -2.4259097827794602)
  (2.421444468794267, -2.470808841427593)
  (2.428096788763482, -2.5167415913216216)
  (2.434749108732697, -2.563758673092567)
  (2.441401428701912, -2.6119251961888845)
  (2.448053748671127, -2.661244239596979)
  (2.4547060686403426, -2.7117799252371007)
  (2.4613583886095576, -2.7635366517817657)
  (2.4680107085787726, -2.81656275153079)
  (2.4746630285479876, -2.87082184558773)
  (2.4813153485172026, -2.926415066177746)
  (2.4879676684864176, -2.9832894567123676)
  (2.4946199884556326, -3.0415142296735542)
  (2.5012723084248476, -3.1010485931972007)
  (2.5079246283940626, -3.1618800048668305)
  (2.5145769483632776, -3.224018260633439)
  (2.5212292683324926, -3.2875411727167823)
  (2.5278815883017076, -3.3523579228673883)
  (2.5345339082709226, -3.418528567556588)
  (2.5411862282401376, -3.4859307240284747)
  (2.5478385482093526, -3.5545288131751573)
  (2.5544908681785676, -3.624358110668594)
  (2.5611431881477826, -3.695356160174701)
  (2.5677955081169976, -3.767463727357809)
  (2.5744478280862126, -3.84062468209419)
  (2.5811001480554276, -3.9147863426176635)
  (2.5877524680246426, -3.9898412943326975)
  (2.5944047879938577, -4.064434570305082)
  (2.6010571079630727, -4.137072409211306)
  (2.6077094279322877, -4.207658153565199)
  (2.6143617479015027, -4.276111100648044)
  (2.6210140678707177, -4.342374012070171)
  (2.6276663878399327, -4.40630176958058)
  (2.634318707809148, -4.467843403699721)
  (2.640971027778363, -4.5268291063728965)
  (2.647623347747578, -4.583230011151936)
  (2.654275667716793, -4.636884884233367)
  (2.660927987686008, -4.678912540780818)
  (2.667580307655223, -4.700803550743134)
  (2.674232627624438, -4.703672162868855)
  (2.680884947593653, -4.688387271671861)
  (2.687537267562868, -4.655883955379642)
  (2.694189587532083, -4.607020480135524)
  (2.700841907501298, -4.542670302677082)
  (2.707494227470513, -4.463723566457128)
  (2.714146547439728, -4.371097685313671)
  (2.720798867408943, -4.2658147347470505)
};
        \nextgroupplot[legend style = {{at={(0.5,0.01)},anchor=south}},xtick={0,1.5,2.9},xticklabels={$0$,$1.5$,$2.9$},ytick={-.7854,-.3297,0},ymin=-.8854,ymax=0.1,yticklabels={,,},xmin=0,xmax=2.9, axis equal image = {false}, hide axis = {false}]

\addplot+[
  mark = {none},
  color=orange, line width = 2pt
] coordinates {
  (0.0, -0.7853981633974483)
  (0.0727568682893423, -0.7296575645515799)
  (0.1455137365786846, -0.5738149196112248)
  (0.2182706048680269, -0.4201128832638038)
  (0.2910274731573692, -0.32419413297084576)
  (0.3637843414467115, -0.22620677564285002)
  (0.4365412097360538, -0.13456484198872898)
  (0.5092980780253962, -0.058023479459467425)
  (0.5820549463147384, -0.004904802314076692)
  (0.6548118146040807, -0.019880910862250887)
  (0.727568682893423, -0.07632537900777792)
  (0.8003255511827654, -0.12639214673562965)
  (0.8730824194721076, -0.1547386010067956)
  (0.9458392877614499, -0.17559449544382663)
  (1.0185961560507923, -0.19246043670504662)
  (1.0913530243401346, -0.1937238788707658)
  (1.1641098926294768, -0.19741120291790404)
  (1.236866760918819, -0.20982291820831162)
  (1.3096236292081613, -0.23201000988899503)
  (1.3823804974975038, -0.26050442941567814)
  (1.455137365786846, -0.2790371666685393)
  (1.5278942340761883, -0.2951704205613108)
  (1.6006511023655308, -0.31587099690180254)
  (1.673407970654873, -0.3424523506292998)
  (1.7461648389442153, -0.3654210160337085)
  (1.8189217072335575, -0.38322471135756775)
  (1.8916785755228998, -0.398250821012804)
  (1.9644354438122422, -0.4231588343689405)
  (2.0371923121015847, -0.4698821385756904)
  (2.109949180390927, -0.5148452028886205)
  (2.182706048680269, -0.5512858367821306)
  (2.2554629169696114, -0.5759420656570259)
  (2.3282197852589537, -0.5678781368560922)
  (2.400976653548296, -0.5245682111825264)
  (2.473733521837638, -0.4732115541968655)
  (2.5464903901269804, -0.41274725683165164)
  (2.6192472584163227, -0.3349119603357911)
  (2.6920041267056654, -0.27226086676041256)
  (2.7647609949950076, -0.2093962190095974)
  (2.83751786328435, -0.09302713439534323)
  (2.910274731573692, -0.017453292519943295)
};

\addplot+[
  mark = {none},
  color=black, line width = 1pt
] coordinates {
  (0.0, -0.7848801029834129)
  (0.007115586140766974, -0.7845191729104448)
  (0.014231172281533947, -0.7830785779283683)
  (0.02134675842230092, -0.7805950599779219)
  (0.028462344563067895, -0.777061533910195)
  (0.035577930703834866, -0.772457065269822)
  (0.04269351684460184, -0.7668036679477891)
  (0.049809102985368815, -0.7601172992680157)
  (0.05692468912613579, -0.752355341271216)
  (0.06404027526690276, -0.7435270564527254)
  (0.07115586140766973, -0.7336068296057163)
  (0.0782714475484367, -0.722556901034992)
  (0.08538703368920368, -0.7105310667517086)
  (0.09250261982997066, -0.6976920377834792)
  (0.09961820597073763, -0.6838717740343594)
  (0.1067337921115046, -0.6690808467903918)
  (0.11384937825227158, -0.6533225914046501)
  (0.12096496439303854, -0.6364775349999738)
  (0.12808055053380552, -0.6186028392256389)
  (0.1351961366745725, -0.5997668660234168)
  (0.14231172281533946, -0.5799874332403154)
  (0.14942730895610645, -0.5592866359898375)
  (0.1565428950968734, -0.5390047496799114)
  (0.16365848123764037, -0.5201599410208553)
  (0.17077406737840736, -0.5024510282336431)
  (0.17788965351917432, -0.48568690514425783)
  (0.1850052396599413, -0.469793368516074)
  (0.19212082580070827, -0.4547312950325339)
  (0.19923641194147526, -0.44053783012986714)
  (0.20635199808224222, -0.4272410221585761)
  (0.2134675842230092, -0.4147923437594601)
  (0.22058317036377617, -0.40326090246112434)
  (0.22769875650454316, -0.39256408431293827)
  (0.23481434264531012, -0.38269971001043374)
  (0.24192992878607708, -0.3734499395632514)
  (0.24904551492684407, -0.36484439356748843)
  (0.25616110106761103, -0.3568359691584242)
  (0.263276687208378, -0.3492431327870559)
  (0.270392273349145, -0.34195107673559655)
  (0.27750785948991197, -0.33498479273284487)
  (0.28462344563067893, -0.3281159374370506)
  (0.2917390317714459, -0.321325921657264)
  (0.2988546179122129, -0.3143365022544158)
  (0.30597020405297987, -0.3070386367473656)
  (0.3130857901937468, -0.2993421290769281)
  (0.3202013763345138, -0.29124477246241043)
  (0.32731696247528075, -0.28269655209342026)
  (0.33443254861604776, -0.27363825270605185)
  (0.3415481347568147, -0.26407171979878347)
  (0.3486637208975817, -0.2539718948985197)
  (0.35577930703834865, -0.2433911772071508)
  (0.36289489317911566, -0.23234344953446198)
  (0.3700104793198826, -0.2208925094659402)
  (0.3771260654606496, -0.20973689405760673)
  (0.38424165160141655, -0.1993528590190409)
  (0.39135723774218356, -0.18968009506283107)
  (0.3984728238829505, -0.1804886474223492)
  (0.4055884100237175, -0.17180913728318395)
  (0.41270399616448444, -0.16345801057852258)
  (0.4198195823052514, -0.15545706198288275)
  (0.4269351684460184, -0.147714396570009)
  (0.4340507545867854, -0.1402186691409512)
  (0.44116634072755234, -0.13291421419136654)
  (0.4482819268683193, -0.1258926251010152)
  (0.4553975130090863, -0.1191531043946508)
  (0.4625130991498533, -0.11253554770950144)
  (0.46962868529062024, -0.10594315857673385)
  (0.4767442714313872, -0.09920180166042206)
  (0.48385985757215416, -0.09229621198235712)
  (0.4909754437129212, -0.08506150906336862)
  (0.49809102985368814, -0.07743995352971658)
  (0.5052066159944552, -0.06941531249860165)
  (0.5123222021352221, -0.06089061943119004)
  (0.5194377882759891, -0.052497886289386016)
  (0.526553374416756, -0.04483163181256021)
  (0.533668960557523, -0.03773815913700922)
  (0.54078454669829, -0.031110259047426134)
  (0.5479001328390569, -0.024985691940174217)
  (0.5550157189798239, -0.019329816196699302)
  (0.5621313051205908, -0.014118626401497646)
  (0.5692468912613579, -0.00942510066873307)
  (0.5763624774021249, -0.005282674837372054)
  (0.5834780635428918, -0.001741047332849323)
  (0.5905936496836588, 0.0011515134965524535)
  (0.5977092358244258, 0.003193961423263494)
  (0.6048248219651927, 0.004364851035804209)
  (0.6119404081059597, 0.004632199211334737)
  (0.6190559942467266, 0.003993661429079386)
  (0.6261715803874937, 0.002469285443554529)
  (0.6332871665282607, 4.506991071571206e-5)
  (0.6404027526690276, -0.0032551737456703094)
  (0.6475183388097946, -0.007406627913578946)
  (0.6546339249505615, -0.01246848471917755)
  (0.6617495110913285, -0.0183004204916924)
  (0.6688650972320955, -0.024528581162588856)
  (0.6759806833728624, -0.03067592836839523)
  (0.6830962695136295, -0.036885357487869024)
  (0.6902118556543965, -0.04321945145350847)
  (0.6973274417951634, -0.049685667369125996)
  (0.7044430279359304, -0.056254322396531775)
  (0.7115586140766973, -0.06292572330918668)
  (0.7186742002174643, -0.06967492193086941)
  (0.7257897863582313, -0.07651562771901309)
  (0.7329053724989982, -0.08336701186153611)
  (0.7400209586397652, -0.09002625612251913)
  (0.7471365447805322, -0.09639298968086989)
  (0.7542521309212992, -0.10249637112344416)
  (0.7613677170620662, -0.10834739387795783)
  (0.7684833032028331, -0.1139541592028943)
  (0.7755988893436001, -0.11940243803662452)
  (0.7827144754843671, -0.12471281936579323)
  (0.789830061625134, -0.1298373314868187)
  (0.796945647765901, -0.13486923395135508)
  (0.804061233906668, -0.13981904081353444)
  (0.811176820047435, -0.14451881782210094)
  (0.818292406188202, -0.1487892082881188)
  (0.8254079923289689, -0.15267022189494414)
  (0.8325235784697359, -0.15617038170420433)
  (0.8396391646105028, -0.15935919770435034)
  (0.8467547507512698, -0.16225178345827052)
  (0.8538703368920368, -0.16484057170755195)
  (0.8609859230328037, -0.16718923342920985)
  (0.8681015091735708, -0.16928895828953103)
  (0.8752170953143377, -0.1712070288580166)
  (0.8823326814551047, -0.17297937257299634)
  (0.8894482675958717, -0.17469511530606824)
  (0.8965638537366386, -0.1764414088318409)
  (0.9036794398774056, -0.17824556217012372)
  (0.9107950260181726, -0.18015581960663657)
  (0.9179106121589395, -0.18221540694921132)
  (0.9250261982997066, -0.18446858194022933)
  (0.9321417844404735, -0.18688684004608253)
  (0.9392573705812405, -0.1894652663378644)
  (0.9463729567220075, -0.19225336043701677)
  (0.9534885428627744, -0.19487797814998276)
  (0.9606041290035414, -0.1972889035562185)
  (0.9677197151443083, -0.19942635347497123)
  (0.9748353012850753, -0.20132072214747768)
  (0.9819508874258424, -0.2030376234794334)
  (0.9890664735666093, -0.2045782449318453)
  (0.9961820597073763, -0.20601340945739785)
  (1.0032976458481433, -0.20725747248744342)
  (1.0104132319889103, -0.20826715249595396)
  (1.017528818129677, -0.2091365444318224)
  (1.0246444042704441, -0.20988125612010675)
  (1.0317599904112111, -0.21041095807181773)
  (1.0388755765519782, -0.210774269176778)
  (1.0459911626927452, -0.21098881943699996)
  (1.053106748833512, -0.21106623847560904)
  (1.060222334974279, -0.21093925494497576)
  (1.067337921115046, -0.210606502674436)
  (1.074453507255813, -0.21017050390303227)
  (1.08156909339658, -0.20955253691864031)
  (1.0886846795373468, -0.20880370385124697)
  (1.0958002656781138, -0.20792662314934898)
  (1.1029158518188809, -0.2070843193596317)
  (1.1100314379596479, -0.20633939092165057)
  (1.1171470241004149, -0.2057111460376925)
  (1.1242626102411817, -0.20517950656461945)
  (1.1313781963819487, -0.20483304287578355)
  (1.1384937825227157, -0.2046360632435304)
  (1.1456093686634827, -0.20456568056466426)
  (1.1527249548042497, -0.2046203085617574)
  (1.1598405409450168, -0.20482153715620585)
  (1.1669561270857836, -0.20522232307950825)
  (1.1740717132265506, -0.2056676959695965)
  (1.1811872993673176, -0.20617379854400722)
  (1.1883028855080846, -0.2067164874995634)
  (1.1954184716488516, -0.2072958131444741)
  (1.2025340577896184, -0.2078821924540561)
  (1.2096496439303854, -0.20853038418651726)
  (1.2167652300711524, -0.20915311715698015)
  (1.2238808162119195, -0.20981046864015068)
  (1.2309964023526865, -0.21048389898721734)
  (1.2381119884934533, -0.21119841549528112)
  (1.2452275746342203, -0.2120136905083893)
  (1.2523431607749873, -0.21297867827623793)
  (1.2594587469157543, -0.2142235863601305)
  (1.2665743330565213, -0.21564377715264263)
  (1.2736899191972881, -0.21724147656171539)
  (1.2808055053380552, -0.21911221858749833)
  (1.2879210914788222, -0.22122846390511985)
  (1.2950366776195892, -0.22352395805890643)
  (1.3021522637603562, -0.2260522760030572)
  (1.309267849901123, -0.22883573716719582)
  (1.31638343604189, -0.23186135736801966)
  (1.323499022182657, -0.23496424301845595)
  (1.330614608323424, -0.23793304665400744)
  (1.337730194464191, -0.2407821401262447)
  (1.3448457806049579, -0.24359360545688566)
  (1.3519613667457249, -0.24633164957528478)
  (1.3590769528864919, -0.24905117084793976)
  (1.366192539027259, -0.2517594495527369)
  (1.373308125168026, -0.2543913638009594)
  (1.380423711308793, -0.2569730002701375)
  (1.3875392974495597, -0.25951368664305213)
  (1.3946548835903267, -0.2618576454248153)
  (1.4017704697310938, -0.2640645385903415)
  (1.4088860558718608, -0.2660403785900725)
  (1.4160016420126278, -0.26784755475334115)
  (1.4231172281533946, -0.269460637828725)
  (1.4302328142941616, -0.27090491807283124)
  (1.4373484004349286, -0.27222166170384066)
  (1.4444639865756956, -0.27341647359740123)
  (1.4515795727164627, -0.2744392099217409)
  (1.4586951588572294, -0.27535707423236194)
  (1.4658107449979965, -0.2763188267879633)
  (1.4729263311387635, -0.27734916318182473)
  (1.4800419172795305, -0.2784211118577239)
  (1.4871575034202975, -0.2796160935161146)
  (1.4942730895610643, -0.2808345325609302)
  (1.5013886757018313, -0.28215766095512695)
  (1.5085042618425983, -0.2836072287209064)
  (1.5156198479833654, -0.2851959432596841)
  (1.5227354341241324, -0.2869020358891016)
  (1.5298510202648992, -0.28875393206260336)
  (1.5369666064056662, -0.2907373997551701)
  (1.5440821925464332, -0.29272236548326874)
  (1.5511977786872002, -0.294722860709431)
  (1.5583133648279672, -0.2967403524993321)
  (1.5654289509687342, -0.298829795485185)
  (1.572544537109501, -0.30096502321546403)
  (1.579660123250268, -0.3031506901423433)
  (1.586775709391035, -0.3053605081382022)
  (1.593891295531802, -0.30753689736146284)
  (1.601006881672569, -0.3097973540768793)
  (1.608122467813336, -0.312108395149783)
  (1.615238053954103, -0.31448914165644026)
  (1.62235364009487, -0.3169062749047238)
  (1.629469226235637, -0.3194618082068421)
  (1.636584812376404, -0.32210979679421425)
  (1.6437003985171708, -0.32489464278491437)
  (1.6508159846579378, -0.32777648040470575)
  (1.6579315707987048, -0.3308889537865999)
  (1.6650471569394718, -0.3340738008772732)
  (1.6721627430802388, -0.33744446666600036)
  (1.6792783292210056, -0.34090249287078517)
  (1.6863939153617726, -0.34433512372245834)
  (1.6935095015025396, -0.3475503780445993)
  (1.7006250876433067, -0.3505213244599781)
  (1.7077406737840737, -0.3533053187463435)
  (1.7148562599248405, -0.35590077936322456)
  (1.7219718460656075, -0.35832597954516143)
  (1.7290874322063745, -0.36061753272536723)
  (1.7362030183471415, -0.36271552116251504)
  (1.7433186044879085, -0.3646435525120019)
  (1.7504341906286753, -0.3664500144823934)
  (1.7575497767694424, -0.36814705959999816)
  (1.7646653629102094, -0.36984148612289147)
  (1.7717809490509764, -0.3715359519474932)
  (1.7788965351917434, -0.3732561895248926)
  (1.7860121213325104, -0.3750357170640619)
  (1.7931277074732772, -0.37692384257815365)
  (1.8002432936140442, -0.37882159237685015)
  (1.8073588797548112, -0.3808113245546453)
  (1.8144744658955783, -0.38289773576401004)
  (1.8215900520363453, -0.3850711146613791)
  (1.828705638177112, -0.3872142969889626)
  (1.835821224317879, -0.38922068149283223)
  (1.842936810458646, -0.3909929078988156)
  (1.8500523965994131, -0.39264705696201896)
  (1.8571679827401801, -0.39412719964799214)
  (1.864283568880947, -0.3954231459970416)
  (1.871399155021714, -0.39658686291202183)
  (1.878514741162481, -0.39762789429416245)
  (1.885630327303248, -0.3985558675624024)
  (1.892745913444015, -0.3993754517395587)
  (1.8998614995847818, -0.40028243025610283)
  (1.9069770857255488, -0.40155901767123076)
  (1.9140926718663158, -0.4030917099213809)
  (1.9212082580070828, -0.40495839917112186)
  (1.9283238441478499, -0.40713523057479095)
  (1.9354394302886166, -0.40961523053280685)
  (1.9425550164293837, -0.4125144636012148)
  (1.9496706025701507, -0.4157828743672549)
  (1.9567861887109177, -0.41942027501686996)
  (1.9639017748516847, -0.4234823556686203)
  (1.9710173609924515, -0.4279150133123682)
  (1.9781329471332185, -0.4325271571041318)
  (1.9852485332739855, -0.43714835399963337)
  (1.9923641194147526, -0.44176024373846073)
  (1.9994797055555196, -0.446473595464111)
  (2.0065952916962866, -0.45132982492692325)
  (2.0137108778370534, -0.4562770974485063)
  (2.0208264639778206, -0.46132686857014676)
  (2.0279420501185874, -0.4664610514727948)
  (2.035057636259354, -0.47164017038501865)
  (2.0421732224001214, -0.4769177658175227)
  (2.0492888085408882, -0.48213016032103273)
  (2.0564043946816555, -0.48710130101466925)
  (2.0635199808224223, -0.4918916706001601)
  (2.070635566963189, -0.496495495658703)
  (2.0777511531039563, -0.5009693835363634)
  (2.084866739244723, -0.5053474676791572)
  (2.0919823253854903, -0.5095840457129814)
  (2.099097911526257, -0.5137119257430417)
  (2.106213497667024, -0.5177256771495103)
  (2.113329083807791, -0.521656703157957)
  (2.120444669948558, -0.5255293451774165)
  (2.127560256089325, -0.5293005083378592)
  (2.134675842230092, -0.5330471934264174)
  (2.141791428370859, -0.5367838184392258)
  (2.148907014511626, -0.5405004175921142)
  (2.156022600652393, -0.544256859673487)
  (2.16313818679316, -0.5479950989685914)
  (2.170253772933927, -0.5517402694578877)
  (2.1773693590746936, -0.5555612715746684)
  (2.184484945215461, -0.5593720012164373)
  (2.1916005313562277, -0.5630783636311824)
  (2.198716117496995, -0.5665577741717104)
  (2.2058317036377617, -0.5698240580165252)
  (2.2129472897785285, -0.5728851802020445)
  (2.2200628759192957, -0.5758034301787308)
  (2.2271784620600625, -0.5785270636882096)
  (2.2342940482008298, -0.5810973781552193)
  (2.2414096343415966, -0.5835115149121326)
  (2.2485252204823634, -0.585769289804368)
  (2.2556408066231306, -0.5878496478369867)
  (2.2627563927638974, -0.5896095401616214)
  (2.2698719789046646, -0.590931800849606)
  (2.2769875650454314, -0.5918316312286)
  (2.284103151186198, -0.5922652599478155)
  (2.2912187373269655, -0.5922653551632797)
  (2.2983343234677323, -0.59182625533664)
  (2.3054499096084995, -0.591028498955378)
  (2.3125654957492663, -0.5897942190750167)
  (2.3196810818900335, -0.588041218098512)
  (2.3267966680308003, -0.5858582468144697)
  (2.333912254171567, -0.5833012754743755)
  (2.3410278403123344, -0.5803325209488134)
  (2.348143426453101, -0.5769818016894386)
  (2.3552590125938684, -0.5733096112824262)
  (2.362374598734635, -0.5693053209695293)
  (2.369490184875402, -0.5649762164650807)
  (2.376605771016169, -0.5602663231371888)
  (2.383721357156936, -0.555159181226427)
  (2.3908369432977032, -0.5497076516913862)
  (2.39795252943847, -0.5438688860925576)
  (2.405068115579237, -0.5376319608383232)
  (2.412183701720004, -0.5313337215872938)
  (2.419299287860771, -0.5251377455221141)
  (2.426414874001538, -0.5190525919105833)
  (2.433530460142305, -0.5130994658661705)
  (2.4406460462830717, -0.5072838470069477)
  (2.447761632423839, -0.5014865083422092)
  (2.4548772185646057, -0.49584324903039007)
  (2.461992804705373, -0.49026153802283784)
  (2.4691083908461398, -0.48480617362898293)
  (2.4762239769869065, -0.47941458925290403)
  (2.483339563127674, -0.47398458876871064)
  (2.4904551492684406, -0.4683647050819817)
  (2.497570735409208, -0.46252516214543676)
  (2.5046863215499746, -0.4564784646948372)
  (2.5118019076907414, -0.4502267447981273)
  (2.5189174938315086, -0.4436647131199775)
  (2.5260330799722754, -0.4368932148847918)
  (2.5331486661130427, -0.4298047871294705)
  (2.5402642522538095, -0.4223887619489386)
  (2.5473798383945763, -0.4146244870162944)
  (2.5544954245353435, -0.406793787309895)
  (2.5616110106761103, -0.3990766483467549)
  (2.5687265968168775, -0.391296699441167)
  (2.5758421829576443, -0.3834663686234237)
  (2.582957769098411, -0.3755355582833098)
  (2.5900733552391784, -0.36746047910193885)
  (2.597188941379945, -0.35919413740875844)
  (2.6043045275207124, -0.350750615136445)
  (2.611420113661479, -0.3421736291544609)
  (2.618535699802246, -0.3334536405750245)
  (2.6256512859430132, -0.3246586077165014)
  (2.63276687208378, -0.31613653590982266)
  (2.6398824582245473, -0.3082326104046387)
  (2.646998044365314, -0.30082541941561913)
  (2.654113630506081, -0.29395634665120146)
  (2.661229216646848, -0.28751386724270217)
  (2.668344802787615, -0.2815258728182203)
  (2.675460388928382, -0.2759087543587362)
  (2.682575975069149, -0.2706132973566108)
  (2.6896915612099157, -0.2656167501212464)
  (2.696807147350683, -0.2609703455514519)
  (2.7039227334914497, -0.2563281665824127)
  (2.711038319632217, -0.2515331631726899)
  (2.7181539057729838, -0.2464758027433452)
  (2.725269491913751, -0.24113539429554368)
  (2.732385078054518, -0.23556374091446994)
  (2.7395006641952846, -0.22970530959186738)
  (2.746616250336052, -0.22350547315175948)
  (2.7537318364768186, -0.21691051383395193)
  (2.760847422617586, -0.20986795830553)
  (2.7679630087583527, -0.20226409646863)
  (2.7750785948991195, -0.19416437160076572)
  (2.7821941810398867, -0.18556162717161645)
  (2.7893097671806535, -0.17643627283887212)
  (2.7964253533214207, -0.16677178808453633)
  (2.8035409394621875, -0.15656602160714858)
  (2.8106565256029543, -0.14571496256018285)
  (2.8177721117437216, -0.13420991157194853)
  (2.8248876978844883, -0.12191173398239386)
  (2.8320032840252556, -0.1088304750456838)
  (2.8391188701660224, -0.09483457722874777)
  (2.846234456306789, -0.08119326282640058)
  (2.8533500424475564, -0.06893840050525074)
  (2.860465628588323, -0.058066964625256554)
  (2.8675812147290904, -0.0484175350777423)
  (2.8746968008698572, -0.0399942299073479)
  (2.881812387010624, -0.032789436335081794)
  (2.8889279731513913, -0.026847277842418672)
  (2.896043559292158, -0.022221161019279876)
  (2.9031591454329253, -0.018929377114985657)
  (2.910274731573692, -0.016965205844885253)
};
        \end{groupplot}
\end{tikzpicture}

